AI out-persuades expert humans in text-based dialogue

Many societal decisions are settled by contests of persuasion. Conversational AI is a powerful new entrant in these contests, but whether it can out-persuade skilled and highly incentivized humans has remained unclear. Here, in a series of four preregistered experiments (n = 18,978 conversations from 6,923 people), we pitted AI systems against a range of human persuaders, including laypeople, winners of a separately preregistered four-round online persuasion tournament, professional canvassers, and world championship debaters. We found that AI systems were reliably more persuasive than expert humans, even when expert humans chose their issues, researched in advance, underwent hours of live, structured practice, and were incentivized with {\pounds}1,000 cash bonuses. In a follow-up study, AI's advantage persisted after experts received a coaching tool that let them practice against the AI that beat them, review their performance history, and see what AI would have said at key moments. We found converging evidence that AI's advantage stemmed from rapidly deploying larger quantities of information: after coaching, expert humans could tie an AI constrained to respond at human speeds and with human-length messages. In a final study, we show that AI's advantage extends to consequential real-world behavior: AI was more than 3x more effective than professional canvassers from a UK fundraising firm at raising real-money donations to Save the Children. Together, these results establish that frontier AI systems out-persuade expert humans in text-based conversation, with significant implications for political communication.

==> tables/tab_accuracy_detection.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Persuadee ratings vs. the accuracy of persuaders' claims.} \\ 
Pearson correlations (r [95\% CI]) between per-conversation claim counts and the persuadee's 0-100 partner ratings, Studies 1-2 fact-checked conversations with at least one scored claim, for all persuaders and for AI and human persuaders separately. Row groups give the rating item. A claim is accurate if its web-search veracity score exceeds 50 and inaccurate otherwise; share of claims inaccurate is the number of inaccurate claims divided by all scored claims in the conversation.
} 
\resizebox{\linewidth}{!}{%
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\multicolumn{1}{c}{\textbf{Claim count}} & \multicolumn{1}{c}{\textbf{All (n = 9,099)}} & \multicolumn{1}{c}{\textbf{AI (n = 7,261)}} & \multicolumn{1}{c}{\textbf{Human (n = 1,838)}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Lied to me or made things up} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Share of claims inaccurate & 0.05 [0.02, 0.07] & 0.03 [0.00, 0.05] & 0.08 [0.03, 0.12] \\ 
Number of inaccurate claims & 0.02 [0.00, 0.04] & 0.00 [-0.02, 0.03] & 0.11 [0.07, 0.16] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{I learned a lot} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Number of accurate claims & 0.18 [0.16, 0.20] & 0.07 [0.05, 0.09] & 0.08 [0.03, 0.13] \\ 
Number of inaccurate claims & 0.21 [0.19, 0.23] & 0.15 [0.13, 0.17] & 0.02 [-0.03, 0.06] \\ 
\bottomrule
\end{tabular*}
}
\label{tab:accuracy_detection}
\end{table}


==> tables/tab_attrition.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Post-treatment attrition by study x condition.} \\ 
Matched-only denominator; in Study 2 the AI arm is split into Info-prompted and Constrained. Per-study differential-attrition tests on these cells are reported in the chi-square table that follows.
} 
\begin{tabular}{lccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{n matched}} & \multicolumn{1}{c}{\textbf{n attrited}} & \multicolumn{1}{c}{\textbf{\% attrited}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Study 1} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control & 1,156 &  59 & 5.1 \\ 
Random Laypeople & 1,182 &  74 & 6.3 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Selected Laypeople & 1,061 &  68 & 6.4 \\ 
Elite Debaters & 1,080 &  50 & 4.6 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 5,297 & 239 & 4.5 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Study 2} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   458 &   8 & 1.7 \\ 
Coached Elite Debaters & 1,137 &  56 & 4.9 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,480 &  49 & 3.3 \\ 
AI (Constrained) & 1,478 &  82 & 5.5 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Study 3} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   257 &  13 & 5.1 \\ 
Professional Canvassers & 1,025 &  50 & 4.9 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,287 &  62 & 4.8 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Study 4} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   352 &  11 & 3.1 \\ 
Professional Canvassers & 1,053 &  33 & 3.1 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,590 &  62 & 3.9 \\ 
\bottomrule
\end{tabular}
\label{tab:attrition}
\end{table}


==> tables/tab_attrition_chisq.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Differential-attrition tests, by study.} \\ 
Per-study chi-square test of attrition status against assigned condition on the matched-only sample. Cells are the per-arm rates reported in the preceding attrition table; Constrained AI is treated as a distinct arm in Study 2.
} 
\begin{tabular}{lccccc}
\toprule
\multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{k arms}} & \multicolumn{1}{c}{\textbf{chi-square}} & \multicolumn{1}{c}{\textbf{df}} & \multicolumn{1}{c}{\textbf{p}} & \multicolumn{1}{c}{\textbf{n matched}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 1 & 5 & 11.35 & 4 & 0.023 & 9,776 \\ 
Study 2 & 4 & 17.51 & 3 & <.001 & 4,553 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 3 & 3 & 0.03 & 2 & 0.986 & 2,569 \\ 
Study 4 & 3 & 1.29 & 2 & 0.525 & 2,995 \\ 
\bottomrule
\end{tabular}
\label{tab:attrition_chisq}
\end{table}


==> tables/tab_canvasser_moderators.tex <==
\begin{longtable}{lccccc}
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI advantage across 14 moderators -- canvasser-inclusion refit.} \\ 
Pooled Studies 1-3 LMM with a persuader\_class x moderator interaction (all 5 human classes including Professional Canvassers). Per-level rows give the AI-minus-humans contrast at each level (categorical) or at the 25th and 75th percentiles (continuous). q (BH) controls FDR across the 14-moderator family. Main-text analogue (Studies 1-2 only) is in Table\textasciitilde{}\textbackslash{}ref\{tab:moderators\}.
}\label{tab:canvasser_moderators}\\
\toprule
\multicolumn{1}{c}{\textbf{Level}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{95\% \\ CI}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{p \\ (within)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{p \\ (interaction)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{q \\ (BH)}}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Pre-treatment attitude (0-100)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 25.7)} & \cellcolor{gray!15}{+8.40} & \cellcolor{gray!15}{[+7.24, +9.56]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{<.001} \\ 
High (Q3 = 71.3) & +3.48 & [+2.33, +4.63] & <.001 & <.001 & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Pre-treatment issue importance (0-100)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 40.0)} & \cellcolor{gray!15}{+6.02} & \cellcolor{gray!15}{[+4.84, +7.19]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.127} & \cellcolor{gray!15}{0.410} \\ 
High (Q3 = 80.0) & +5.69 & [+4.49, +6.89] & <.001 & 0.127 & 0.410 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Pre-treatment issue knowledge (0-100)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 28.0)} & \cellcolor{gray!15}{+6.83} & \cellcolor{gray!15}{[+5.62, +8.05]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{<.001} \\ 
High (Q3 = 65.0) & +4.94 & [+3.75, +6.13] & <.001 & <.001 & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Age (years)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 30)} & \cellcolor{gray!15}{+5.75} & \cellcolor{gray!15}{[+4.56, +6.95]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.271} & \cellcolor{gray!15}{0.543} \\ 
High (Q3 = 48) & +5.98 & [+4.81, +7.14] & <.001 & 0.271 & 0.543 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Gender} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Female} & \cellcolor{gray!15}{+5.70} & \cellcolor{gray!15}{[+4.46, +6.95]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.709} & \cellcolor{gray!15}{0.763} \\ 
Male & +6.13 & [+4.79, +7.47] & <.001 & 0.709 & 0.763 \\ 
\cellcolor{gray!15}{Other} & \cellcolor{gray!15}{+3.76} & \cellcolor{gray!15}{[-4.05, +11.58]} & \cellcolor{gray!15}{0.345} & \cellcolor{gray!15}{0.709} & \cellcolor{gray!15}{0.763} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Education} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Bachelor's degree} & \cellcolor{gray!15}{+5.55} & \cellcolor{gray!15}{[+4.24, +6.86]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.691} & \cellcolor{gray!15}{0.763} \\ 
Doctoral degree & +4.74 & [+0.95, +8.52] & 0.014 & 0.691 & 0.763 \\ 
\cellcolor{gray!15}{High school} & \cellcolor{gray!15}{+5.66} & \cellcolor{gray!15}{[+3.95, +7.37]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.691} & \cellcolor{gray!15}{0.763} \\ 
Master's degree & +6.52 & [+4.88, +8.17] & <.001 & 0.691 & 0.763 \\ 
\cellcolor{gray!15}{Some college} & \cellcolor{gray!15}{+6.35} & \cellcolor{gray!15}{[+4.31, +8.39]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.691} & \cellcolor{gray!15}{0.763} \\ 
Some high school & +6.58 & [+2.80, +10.36] & <.001 & 0.691 & 0.763 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Income bracket} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Less than \pounds{}20,000} & \cellcolor{gray!15}{+5.87} & \cellcolor{gray!15}{[+3.67, +8.08]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.450} & \cellcolor{gray!15}{0.700} \\ 
\pounds{}100,000 or more & +4.00 & [+1.09, +6.91] & 0.007 & 0.450 & 0.700 \\ 
\cellcolor{gray!15}{\pounds{}20,000 - \pounds{}29,999} & \cellcolor{gray!15}{+5.07} & \cellcolor{gray!15}{[+3.54, +6.59]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.450} & \cellcolor{gray!15}{0.700} \\ 
\pounds{}30,000 - \pounds{}49,999 & +6.70 & [+5.13, +8.26] & <.001 & 0.450 & 0.700 \\ 
\cellcolor{gray!15}{\pounds{}50,000 - \pounds{}74,999} & \cellcolor{gray!15}{+5.74} & \cellcolor{gray!15}{[+4.01, +7.48]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.450} & \cellcolor{gray!15}{0.700} \\ 
\pounds{}75,000 - \pounds{}99,999 & +6.44 & [+4.74, +8.15] & <.001 & 0.450 & 0.700 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Ethnicity} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Asian/Asian British} & \cellcolor{gray!15}{+5.15} & \cellcolor{gray!15}{[+2.59, +7.70]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.867} & \cellcolor{gray!15}{0.867} \\ 
Black/African/Caribbean/Black British & +5.39 & [+2.90, +7.89] & <.001 & 0.867 & 0.867 \\ 
\cellcolor{gray!15}{Mixed/Multiple ethnic groups} & \cellcolor{gray!15}{+3.89} & \cellcolor{gray!15}{[+0.51, +7.27]} & \cellcolor{gray!15}{0.024} & \cellcolor{gray!15}{0.867} & \cellcolor{gray!15}{0.867} \\ 
Other ethnic group & +11.47 & [+4.33, +18.60] & 0.002 & 0.867 & 0.867 \\ 
\cellcolor{gray!15}{Prefer not to say} & \cellcolor{gray!15}{+2.19} & \cellcolor{gray!15}{[-6.49, +10.87]} & \cellcolor{gray!15}{0.621} & \cellcolor{gray!15}{0.867} & \cellcolor{gray!15}{0.867} \\ 
White & +6.02 & [+4.87, +7.18] & <.001 & 0.867 & 0.867 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Party affiliation} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Conservative} & \cellcolor{gray!15}{+4.91} & \cellcolor{gray!15}{[+2.98, +6.84]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.500} & \cellcolor{gray!15}{0.700} \\ 
Green & +5.64 & [+4.00, +7.29] & <.001 & 0.500 & 0.700 \\ 
\cellcolor{gray!15}{Labour} & \cellcolor{gray!15}{+6.37} & \cellcolor{gray!15}{[+4.95, +7.79]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.500} & \cellcolor{gray!15}{0.700} \\ 
Liberal Democrats & +7.44 & [+5.44, +9.44] & <.001 & 0.500 & 0.700 \\ 
\cellcolor{gray!15}{Other} & \cellcolor{gray!15}{+5.49} & \cellcolor{gray!15}{[+3.32, +7.66]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.500} & \cellcolor{gray!15}{0.700} \\ 
Reform UK & +4.78 & [+2.79, +6.76] & <.001 & 0.500 & 0.700 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Ideology (0 = Left, 4 = Right)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 1.0)} & \cellcolor{gray!15}{+6.28} & \cellcolor{gray!15}{[+5.14, +7.42]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.271} & \cellcolor{gray!15}{0.543} \\ 
High (Q3 = 2.0) & +5.49 & [+4.36, +6.62] & <.001 & 0.271 & 0.543 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Political knowledge (0-4 correct)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 2.0)} & \cellcolor{gray!15}{+5.56} & \cellcolor{gray!15}{[+4.34, +6.78]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.140} & \cellcolor{gray!15}{0.410} \\ 
High (Q3 = 4.0) & +6.37 & [+4.99, +7.74] & <.001 & 0.140 & 0.410 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Dogmatism scale} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 50.0)} & \cellcolor{gray!15}{+5.89} & \cellcolor{gray!15}{[+4.72, +7.05]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.635} & \cellcolor{gray!15}{0.763} \\ 
High (Q3 = 59.2) & +5.84 & [+4.69, +6.99] & <.001 & 0.635 & 0.763 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Epistemic-trust scale} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 44.0)} & \cellcolor{gray!15}{+5.85} & \cellcolor{gray!15}{[+4.68, +7.02]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.146} & \cellcolor{gray!15}{0.410} \\ 
High (Q3 = 57.9) & +5.91 & [+4.75, +7.07] & <.001 & 0.146 & 0.410 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{AI-trust scale} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 29.0)} & \cellcolor{gray!15}{+5.78} & \cellcolor{gray!15}{[+4.57, +6.99]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.464} & \cellcolor{gray!15}{0.700} \\ 
High (Q3 = 70.0) & +5.90 & [+4.69, +7.12] & <.001 & 0.464 & 0.700 \\ 
\bottomrule
\end{longtable}


==> tables/tab_canvasser_per_issue.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-issue AI advantage over pooled humans -- canvasser-inclusion refit.} \\ 
Per-issue LMM contrast AI - mean(human classes), refit on the full Studies 1-3 frame (5 human classes including Professional Canvassers). Significant at p < .05 on 10 of 10 issues. Main-text analogue (Studies 1-2 only) is in Table\textasciitilde{}\textbackslash{}ref\{tab:per\_issue\}.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccc}
\toprule
\multicolumn{1}{c}{\textbf{Issue}} & \multicolumn{1}{c}{\textbf{n humans}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{SE}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Raise the state pension age & 5 & +9.67 & 1.42 & [+6.89, +12.45] & <.001 \\ 
Tougher penalties for road-blocking protesters & 5 & +7.94 & 1.35 & [+5.29, +10.60] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Protect controversial speech at universities & 5 & +6.81 & 1.18 & [+4.49, +9.13] & <.001 \\ 
Back Ukraine peace deal (cede territory) & 5 & +6.16 & 1.10 & [+4.01, +8.31] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Keep the monarchy & 5 & +6.01 & 1.06 & [+3.94, +8.09] & <.001 \\ 
Ban social media for under-16s & 5 & +5.77 & 1.01 & [+3.79, +7.76] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Abolish the two-child benefit cap & 5 & +5.41 & 1.25 & [+2.97, +7.86] & <.001 \\ 
Allow more immigrants & 5 & +5.41 & 1.00 & [+3.44, +7.38] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Return historic objects to other countries & 5 & +4.29 & 0.82 & [+2.68, +5.90] & <.001 \\ 
Legalise physician-assisted suicide & 5 & +2.91 & 1.01 & [+0.93, +4.89] & 0.004 \\ 
\bottomrule
\end{tabular*}
\label{tab:canvasser_per_issue}
\end{table}


==> tables/tab_canvasser_subgroups.tex <==
\begin{longtable}{lcccc}
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI advantage across 14 subgroups -- canvasser-inclusion refit.} \\ 
Per-(subgroup x level) LMM contrast AI - mean(human classes), refit on the full Studies 1-3 frame. Significant at p < .05 in 46 of 49 levels. Main-text analogue (Studies 1-2 only) is in Table\textasciitilde{}\textbackslash{}ref\{tab:subgroups\}.
}\label{tab:canvasser_subgroups}\\
\toprule
\multicolumn{1}{c}{\textbf{Level}} & \multicolumn{1}{c}{\textbf{n}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Gender} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Female} & \cellcolor{gray!15}{9,215} & \cellcolor{gray!15}{+5.68} & \cellcolor{gray!15}{[+4.53, +6.83]} & \cellcolor{gray!15}{<.001} \\ 
Male &  6,759 & +6.29 & [+5.17, +7.41] & <.001 \\ 
\cellcolor{gray!15}{Other} & \cellcolor{gray!15}{131} & \cellcolor{gray!15}{+3.15} & \cellcolor{gray!15}{[-5.70, +12.00]} & \cellcolor{gray!15}{0.486} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Age bucket} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{30-49} & \cellcolor{gray!15}{8,430} & \cellcolor{gray!15}{+5.90} & \cellcolor{gray!15}{[+4.58, +7.22]} & \cellcolor{gray!15}{<.001} \\ 
50+ &  3,836 & +5.98 & [+4.68, +7.27] & <.001 \\ 
\cellcolor{gray!15}{<30} & \cellcolor{gray!15}{3,839} & \cellcolor{gray!15}{+5.87} & \cellcolor{gray!15}{[+4.19, +7.56]} & \cellcolor{gray!15}{<.001} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Ethnicity} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Asian/Asian British} & \cellcolor{gray!15}{1,104} & \cellcolor{gray!15}{+5.30} & \cellcolor{gray!15}{[+2.63, +7.97]} & \cellcolor{gray!15}{<.001} \\ 
Black/African/Caribbean/Black British &  1,172 & +5.75 & [+2.57, +8.93] & <.001 \\ 
\cellcolor{gray!15}{Mixed/Multiple ethnic groups} & \cellcolor{gray!15}{589} & \cellcolor{gray!15}{+4.01} & \cellcolor{gray!15}{[+0.71, +7.31]} & \cellcolor{gray!15}{0.017} \\ 
Other ethnic group &    128 & +9.72 & [+0.98, +18.46] & 0.029 \\ 
\cellcolor{gray!15}{Prefer not to say} & \cellcolor{gray!15}{111} & \cellcolor{gray!15}{-0.10} & \cellcolor{gray!15}{[-6.95, +6.74]} & \cellcolor{gray!15}{0.977} \\ 
White & 13,001 & +6.06 & [+4.93, +7.20] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Education} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Bachelor's degree} & \cellcolor{gray!15}{6,967} & \cellcolor{gray!15}{+5.63} & \cellcolor{gray!15}{[+4.54, +6.71]} & \cellcolor{gray!15}{<.001} \\ 
Doctoral degree &    455 & +4.61 & [+1.26, +7.96] & 0.007 \\ 
\cellcolor{gray!15}{High school} & \cellcolor{gray!15}{2,962} & \cellcolor{gray!15}{+5.82} & \cellcolor{gray!15}{[+3.83, +7.81]} & \cellcolor{gray!15}{<.001} \\ 
Master's degree &  3,348 & +6.58 & [+4.80, +8.36] & <.001 \\ 
\cellcolor{gray!15}{Some college} & \cellcolor{gray!15}{1,920} & \cellcolor{gray!15}{+6.44} & \cellcolor{gray!15}{[+4.52, +8.35]} & \cellcolor{gray!15}{<.001} \\ 
Some high school &    453 & +5.41 & [+0.65, +10.16] & 0.026 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Income} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Less than \pounds{}20,000} & \cellcolor{gray!15}{1,589} & \cellcolor{gray!15}{+5.56} & \cellcolor{gray!15}{[+3.34, +7.77]} & \cellcolor{gray!15}{<.001} \\ 
\pounds{}100,000 or more &    802 & +4.20 & [+1.36, +7.03] & 0.004 \\ 
\cellcolor{gray!15}{\pounds{}20,000 - \pounds{}29,999} & \cellcolor{gray!15}{4,237} & \cellcolor{gray!15}{+5.20} & \cellcolor{gray!15}{[+3.82, +6.58]} & \cellcolor{gray!15}{<.001} \\ 
\pounds{}30,000 - \pounds{}49,999 &  3,709 & +6.86 & [+5.47, +8.25] & <.001 \\ 
\cellcolor{gray!15}{\pounds{}50,000 - \pounds{}74,999} & \cellcolor{gray!15}{2,893} & \cellcolor{gray!15}{+5.82} & \cellcolor{gray!15}{[+3.76, +7.88]} & \cellcolor{gray!15}{<.001} \\ 
\pounds{}75,000 - \pounds{}99,999 &  2,875 & +6.50 & [+5.12, +7.87] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Party affiliation} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Conservative} & \cellcolor{gray!15}{2,116} & \cellcolor{gray!15}{+4.98} & \cellcolor{gray!15}{[+3.21, +6.74]} & \cellcolor{gray!15}{<.001} \\ 
Green &  3,203 & +5.77 & [+4.33, +7.20] & <.001 \\ 
\cellcolor{gray!15}{Labour} & \cellcolor{gray!15}{5,238} & \cellcolor{gray!15}{+6.17} & \cellcolor{gray!15}{[+4.32, +8.02]} & \cellcolor{gray!15}{<.001} \\ 
Liberal Democrats &  1,924 & +7.63 & [+5.96, +9.31] & <.001 \\ 
\cellcolor{gray!15}{Other} & \cellcolor{gray!15}{1,597} & \cellcolor{gray!15}{+5.72} & \cellcolor{gray!15}{[+3.55, +7.88]} & \cellcolor{gray!15}{<.001} \\ 
Reform UK &  2,027 & +5.12 & [+2.94, +7.29] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Ideology (5-pt)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Centre} & \cellcolor{gray!15}{4,878} & \cellcolor{gray!15}{+5.06} & \cellcolor{gray!15}{[+3.06, +7.06]} & \cellcolor{gray!15}{<.001} \\ 
Centre-left &  4,874 & +7.35 & [+5.85, +8.85] & <.001 \\ 
\cellcolor{gray!15}{Centre-right} & \cellcolor{gray!15}{2,536} & \cellcolor{gray!15}{+5.65} & \cellcolor{gray!15}{[+3.79, +7.50]} & \cellcolor{gray!15}{<.001} \\ 
Left &  3,211 & +6.19 & [+4.76, +7.63] & <.001 \\ 
\cellcolor{gray!15}{Right} & \cellcolor{gray!15}{606} & \cellcolor{gray!15}{+2.05} & \cellcolor{gray!15}{[-1.60, +5.70]} & \cellcolor{gray!15}{0.270} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Political knowledge (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{FALSE} & \cellcolor{gray!15}{6,432} & \cellcolor{gray!15}{+5.57} & \cellcolor{gray!15}{[+4.53, +6.62]} & \cellcolor{gray!15}{<.001} \\ 
TRUE &  9,673 & +6.17 & [+5.02, +7.33] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{AI trust (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{FALSE} & \cellcolor{gray!15}{7,232} & \cellcolor{gray!15}{+6.28} & \cellcolor{gray!15}{[+5.16, +7.40]} & \cellcolor{gray!15}{<.001} \\ 
TRUE &  8,873 & +5.64 & [+4.40, +6.88] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Dogmatism (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{high} & \cellcolor{gray!15}{8,043} & \cellcolor{gray!15}{+5.82} & \cellcolor{gray!15}{[+4.34, +7.29]} & \cellcolor{gray!15}{<.001} \\ 
low &  8,062 & +6.08 & [+5.16, +6.99] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Pre-treatment agreement (>=/< 50)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{agree} & \cellcolor{gray!15}{7,790} & \cellcolor{gray!15}{+3.12} & \cellcolor{gray!15}{[+2.05, +4.18]} & \cellcolor{gray!15}{<.001} \\ 
disagree &  8,316 & +8.67 & [+7.12, +10.21] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Ideology (left/right)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{left} & \cellcolor{gray!15}{8,085} & \cellcolor{gray!15}{+6.91} & \cellcolor{gray!15}{[+5.80, +8.02]} & \cellcolor{gray!15}{<.001} \\ 
right &  3,142 & +4.87 & [+3.13, +6.61] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Issue knowledge (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{high} & \cellcolor{gray!15}{7,602} & \cellcolor{gray!15}{+4.79} & \cellcolor{gray!15}{[+3.65, +5.93]} & \cellcolor{gray!15}{<.001} \\ 
low &  8,504 & +6.78 & [+5.42, +8.14] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Epistemic trust (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{high} & \cellcolor{gray!15}{8,041} & \cellcolor{gray!15}{+5.67} & \cellcolor{gray!15}{[+4.32, +7.02]} & \cellcolor{gray!15}{<.001} \\ 
low &  8,064 & +6.26 & [+5.27, +7.24] & <.001 \\ 
\bottomrule
\end{longtable}


==> tables/tab_claims_vs_words.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Persuasive impact, number of words and number of claims.} \\ 
Coefficients (pp of attitude change per doubling [95\% CI]) from LMMs of post-treatment attitude on pre-treatment attitude, issue, attempt number, log number of words written by the persuader and/or log number of fact-checkable claims, a human-persuader indicator (samples with both persuader types), and random intercepts for persuader and persuadee. Fact-checked Studies 1-2 conversations with at least one claim. Unless stated, Constrained AI is excluded. r is the correlation between log words and log claims in each sample. Neither quantity was randomized, so the coefficients are associations.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcc}
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{Log words}} & \multicolumn{1}{c}{\textbf{Log claims}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{AI and human persuaders (n = 7,720; r = 0.89)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words only & +1.21 [+0.52, +1.90] &  \\ 
Claims only &  & +1.28 [+0.78, +1.77] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words and claims & +0.21 [-0.61, +1.03] & +1.19 [+0.60, +1.78] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{AI persuaders only (n = 5,878; r = 0.64)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words only & +1.98 [+1.13, +2.82] &  \\ 
Claims only &  & +1.87 [+1.25, +2.49] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words and claims & +0.44 [-0.62, +1.50] & +1.67 [+0.88, +2.45] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Human persuaders only (n = 1,842; r = 0.42)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words only & +0.29 [-0.90, +1.47] &  \\ 
Claims only &  & +0.41 [-0.41, +1.23] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words and claims & +0.04 [-1.27, +1.36] & +0.39 [-0.51, +1.30] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{AI and human persuaders, including Constrained AI (n = 9,111; r = 0.85)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words only & +1.70 [+1.35, +2.04] &  \\ 
Claims only &  & +1.83 [+1.47, +2.19] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words and claims & +0.80 [+0.29, +1.32] & +1.21 [+0.68, +1.74] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Constrained AI only (n = 1,391; r = 0.66)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words only & +2.25 [+1.20, +3.31] &  \\ 
Claims only &  & +2.16 [+1.19, +3.13] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Words and claims & +1.36 [-0.30, +3.01] & +1.10 [-0.52, +2.73] \\ 
\bottomrule
\end{tabular*}
\label{tab:claims_vs_words}
\end{table}


==> tables/tab_constrained_calibration.tex <==
\begin{landscape}
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Constrained AI calibration -- target vs. realized per-model behavior (Study 2).} \\ 
Targets are the preregistered Elite Debater Study 1 means (51 words; 92 s). The realized per-model mean of approximately 55 words/msg sits \textasciitilde{}4 words above target because the sampler draws each message length from a truncated normal centred on 51 and a lagged matching design adjusts upward when prior messages came in below target; the realized response delay (\textasciitilde{}92 s) tracks target exactly by design. Realized values are computed from conversation counts in the data on the Study 2 AI arms.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc}
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{n}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Target \\ words/msg}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Realized mean \\ words/msg}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Realized median \\ words/msg}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Target \\ delay (s)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Realized mean \\ delay (s)}}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{7}{l}{Constrained} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro & 458 & 51 & 55.4 & 54.1 & 92 & \textasciitilde{}92 \\ 
Claude Opus 4.1 & 470 & 51 & 55.3 & 42.5 & 92 & \textasciitilde{}92 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
ChatGPT-4o & 468 & 51 & 55.3 & 45.9 & 92 & \textasciitilde{}92 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{7}{l}{Info-prompted} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro & 453 & -- & 323.9 & 322.4 & <1 & <1 \\ 
ChatGPT-4o & 476 & -- & 305.7 & 287.2 & <1 & <1 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.1 & 501 & -- & 248.9 & 249.5 & <1 & <1 \\ 
\bottomrule
\end{tabular*}
\label{tab:constrained_calibration}
\end{table}
\end{landscape}


==> tables/tab_constrained_models.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Constrained AI effects by model (Study 2).} \\ 
All three Constrained AI models used the same response-delay sampler (mean 92 s) and the same message-length calibration. Estimates are from the preregistered pooled LMM on Studies 1-2 (post \textasciitilde{} pre + issue + group + attempt + (1|persuader) + (1|persuadee)), with Constrained AI and unconstrained AI each split by model; 95\% Wald CIs, unadjusted p. n is the number of persuadee conversations; words/msg is total persuader words over total persuader messages; claims/conv is the mean number of fact-checkable claims in fact-checked conversations.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccc}
\toprule
  & \multicolumn{1}{c}{\textbf{n}} & \multicolumn{1}{c}{\textbf{Words/msg}} & \multicolumn{1}{c}{\textbf{Claims/conv}} & \multicolumn{1}{c}{\textbf{Estimate [95\% CI]}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Effect vs control (pp)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro & 458 & 55.4 & 7.3 & +7.33 [+5.42, +9.23] & <.001 \\ 
ChatGPT-4o & 468 & 55.3 & 10.7 & +10.11 [+8.22, +12.00] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.1 & 470 & 55.0 & 19.3 & +10.57 [+8.69, +12.46] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Pairwise contrast (pp)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude - Gemini &  &  &  & +3.24 [+0.90, +5.59] & 0.007 \\ 
ChatGPT - Gemini &  &  &  & +2.78 [+0.43, +5.13] & 0.020 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude - ChatGPT &  &  &  & +0.46 [-1.87, +2.80] & 0.697 \\ 
\bottomrule
\end{tabular*}
\label{tab:constrained_models}
\end{table}


==> tables/tab_conversation_descriptives.tex <==
\begin{landscape}
\begin{table}[t]
\centering
\setlength{\tabcolsep}{4pt}
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Conversation descriptive statistics by study and condition.} \\ 
Means across complete-case conversations. A turn is one exchange: a persuadee message and the persuader's reply. Reply time is the interval between a persuadee message and the persuader's reply, excluding the persuader's prepared opening message. The share of conversation awaiting persuader reply is the persuader's total time to reply, including the opening message, divided by conversation duration. Both are reported for human persuaders only.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{n}} & \multicolumn{1}{c}{\textbf{Turns}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Duration \\ (min)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Words per \\ persuader msg}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Words per \\ persuadee msg}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Persuader words \\ per conv}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Mean reply \\ time (s)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Share of \\ conversation \\ awaiting \\ persuader reply}}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{9}{l}{Study 1} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Random Laypeople & 1,083 & 5.5 & 15.2 & 31 & 30 & 177 & 93 & 51\% \\ 
Selected Laypeople &   978 & 5.1 & 18.8 & 56 & 37 & 288 & 127 & 52\% \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Elite Debaters & 1,019 & 5.4 & 16.7 & 54 & 35 & 299 & 95 & 46\% \\ 
AI & 5,058 & 7.0 & 15.8 & 294 & 32 & 2374 &  &  \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{9}{l}{Study 2} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debaters & 1,050 & 4.7 & 15.0 & 59 & 32 & 289 & 110 & 50\% \\ 
AI (Constrained) & 1,391 & 6.4 & 19.5 & 55 & 25 & 411 &  &  \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,430 & 6.5 & 19.4 & 292 & 31 & 2184 &  &  \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{9}{l}{Study 3} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvassers &   958 & 4.8 & 17.3 & 37 & 33 & 186 & 134 & 55\% \\ 
AI & 1,225 & 5.9 & 15.0 & 344 & 32 & 2336 &  &  \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{9}{l}{Study 4} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvassers & 1,001 & 6.0 & 18.6 & 38 & 23 & 243 & 120 & 59\% \\ 
AI & 1,528 & 4.4 & 8.9 & 218 & 25 & 1160 &  &  \\ 
\bottomrule
\end{tabular*}
\label{tab:conversation_descriptives}
\end{table}
\end{landscape}


==> tables/tab_conviction_models.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI's advantage over human persuaders adjusting for conviction markers and claim count.} \\ 
LMM post \textasciitilde{} pre + issue + attempt + [adjustors] + is\_human + (1 | persuader) + (1 | persuadee) on fact-checked Studies 1-2 conversations with at least one claim, unconstrained AI vs all human classes (n = 7,720). The first row is AI's advantage over human persuaders (pp [95\% CI]); other rows are the adjustors' coefficients (pp per marker per 100 words, or per unit of log claim count). The claim-count column reproduces the unconstrained-AI specification of the fact-density analysis.
} 
\resizebox{\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Term}} & \multicolumn{1}{c}{\textbf{No adjustment}} & \multicolumn{1}{c}{\textbf{Conviction markers}} & \multicolumn{1}{c}{\textbf{Claim count}} & \multicolumn{1}{c}{\textbf{Both}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus human persuaders (pp) & +5.60 [+4.33, +6.87] & +7.16 [+5.30, +9.03] & +0.93 [-1.14, +3.00] & +2.09 [-0.07, +4.25] \\ 
Maximizers (per 100 words) &  & -1.86 [-3.96, +0.25] &  & -1.42 [-3.49, +0.65] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Boosters (per 100 words) &  & +1.73 [+0.88, +2.59] &  & +1.76 [+0.92, +2.60] \\ 
Hedges (per 100 words) &  & -0.15 [-0.80, +0.51] &  & +0.17 [-0.47, +0.82] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Log claim count &  &  & +1.84 [+1.13, +2.55] & +2.10 [+1.37, +2.82] \\ 
\bottomrule
\end{tabular}
}
\label{tab:conviction_models}
\end{table}


==> tables/tab_crossover.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Converting opponents: crossover to the assigned stance by persuader class.} \\ 
Studies 1-3 complete cases with pre-treatment attitude below 50 (opposed to the assigned stance). Crossed over = post-treatment attitude above 50. Effects (pp [95\% CI]) are from a linear probability version of the preregistered LMM (outcome 100 if crossed over, else 0; pre-treatment attitude, issue, persuader class and attempt number, with random intercepts for persuader and persuadee); effects are relative to control. The pooled rows refit the model with the five human persuader classes merged into one level.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\multicolumn{1}{c}{\textbf{Persuader}} & \multicolumn{1}{c}{\textbf{Conversations}} & \multicolumn{1}{c}{\textbf{Crossed over (\%)}} & \multicolumn{1}{c}{\textbf{Effect on crossover rate (pp)}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{By persuader class} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control & 900 & 9.1 & Reference \\ 
Random Laypeople & 547 & 24.1 & +15.83 [+11.20, +20.47] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Selected Laypeople & 491 & 29.7 & +19.10 [+14.29, +23.91] \\ 
Professional Canvassers & 443 & 27.8 & +18.89 [+13.69, +24.08] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Elite Debaters & 520 & 32.9 & +23.27 [+18.54, +28.00] \\ 
Coached Elite Debaters & 517 & 34.2 & +25.36 [+20.53, +30.19] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Constrained AI & 685 & 36.2 & +25.39 [+20.32, +30.46] \\ 
AI & 3,832 & 48.2 & +36.99 [+33.00, +40.98] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Human persuaders pooled} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Human persuaders & 2,518 & 29.7 & +20.36 [+17.03, +23.70] \\ 
AI minus human persuaders &  &  & +16.47 [+12.89, +20.06] \\ 
\bottomrule
\end{tabular*}
\label{tab:crossover}
\end{table}


==> tables/tab_donation_margins.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Donation extensive + intensive margin descriptives by condition (Study 4).} \\ 
Wilson 95\% CI on the share donating; Welch t 95\% CI on the mean donation among donors. Pence of a 100-pence (GBP 1) bonus.
} 
\begin{tabular}{lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{n}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Donors / \\ total}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% donating \\ (95\% CI)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Mean donation | donor \\ (95\% CI), pence}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   341 &   220 /   341 & 64.5 [59.2, 69.5] & 68.2 [63.8, 72.6] \\ 
Canvasser & 1,020 &   731 / 1,020 & 71.7 [68.8, 74.4] & 72.3 [69.9, 74.7] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,528 & 1,187 / 1,528 & 77.7 [75.5, 79.7] & 85.2 [83.6, 86.8] \\ 
\bottomrule
\end{tabular}
\label{tab:donation_margins}
\end{table}


==> tables/tab_donation_margins_deltas.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI - Canvasser margin deltas (Study 4).} \\ 
Closed-form Wald 95\% CI on the extensive margin; Welch t 95\% CI on the intensive margin.
} 
\begin{tabular}{lcc}
\toprule
\multicolumn{1}{c}{\textbf{Margin}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{AI - \\ Canvasser}}}} & \multicolumn{1}{c}{\textbf{95\% CI}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Extensive (share donating, pp) & +6.02 & [+2.55, +9.48] \\ 
Intensive (mean donation | donor, pence) & +12.92 & [+10.04, +15.80] \\ 
\bottomrule
\end{tabular}
\label{tab:donation_margins_deltas}
\end{table}


==> tables/tab_donation_mechanism_battery.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-item AI - Canvasser differences on the Study 4 donation-mechanism battery.} \\ 
Welch's t per item (0-100 sliders); rows grouped by the 7 preregistered strategies plotted as composites in Fig. 4b. n\_AI = 1,525, n\_Canvasser = 1,019.
} 
\begin{tabular}{lccc}
\toprule
\multicolumn{1}{c}{\textbf{Item}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{AI - \\ Canvasser}}}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Implementation Intentions} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Formed mental picture of donating & +11.18 & [+8.55, +13.81] & <.001 \\ 
Knew how/whether I would donate before page & +18.72 & [+16.29, +21.16] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Commitment Escalation} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Agreed to increasingly specific commitments & +11.70 & [+9.13, +14.27] & <.001 \\ 
Inconsistent not to donate given commitments & +13.46 & [+10.55, +16.37] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Information: Impact Efficacy} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Donating is impactful advocacy & +10.00 & [+7.56, +12.43] & <.001 \\ 
My donation would make a real difference & +10.59 & [+8.16, +13.02] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Information: Issue} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Feel more knowledgeable about the issue & +8.96 & [+6.94, +10.97] & <.001 \\ 
Learnt a lot from the conversation & +10.69 & [+8.54, +12.83] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Anticipated Regret} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Would be disappointed in myself if I didn't act & +7.05 & [+4.23, +9.87] & <.001 \\ 
Not donating would be something I'd regret & +9.78 & [+7.06, +12.51] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Identity Labeling} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
I am someone who follows through on beliefs & +3.85 & [+2.35, +5.34] & <.001 \\ 
I am someone who takes action on their values & +8.06 & [+5.88, +10.24] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Emotional Activation} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Conversation made me feel strong emotions & +6.92 & [+4.61, +9.22] & <.001 \\ 
Felt empathy towards those affected & +3.44 & [+1.40, +5.49] & <.001 \\ 
\bottomrule
\end{tabular}
\label{tab:donation_mechanism_battery}
\end{table}


==> tables/tab_donation_partner_perception.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-item AI - Canvasser differences on the Study 4 partner-rating battery.} \\ 
Welch's t per item (0-100 sliders); higher = AI rated higher than canvassers on the item as worded. n\_AI = 1,526, n\_Canvasser = 1,019.
} 
\begin{tabular}{lccc}
\toprule
\multicolumn{1}{c}{\textbf{Item}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{AI - \\ Canvasser}}}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Made strong arguments & +15.47 & [+13.44, +17.50] & <.001 \\ 
I learned a lot & +9.90 & [+7.84, +11.95] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Felt understood by partner & +3.39 & [+1.37, +5.42] & 0.001 \\ 
Conversation was enjoyable & +2.39 & [+0.30, +4.48] & 0.025 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Partner interacted like a human & -14.85 & [-17.25, -12.45] & <.001 \\ 
Partner lied or made things up & +2.72 & [+1.05, +4.39] & 0.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Partner was biased toward one side & +15.04 & [+12.61, +17.48] & <.001 \\ 
\bottomrule
\end{tabular}
\label{tab:donation_partner_perception}
\end{table}


==> tables/tab_fact_accuracy_by_condition.tex <==
\begin{landscape}
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-condition factual accuracy vs. persuasive impact.} \\ 
A claim is counted as accurate if its web-search veracity score exceeds 50 on the 0-100 scale; persuasive impact is the same arm's LMM estimate vs. control.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{Claims}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ accurate}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Mean \\ veracity}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Estimate \\ (pp)}}}} & \multicolumn{1}{c}{\textbf{95\% CI}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{7}{l}{AI} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
GPT-5.4 (Info) S3 & Study 3 &  8,173 & 96.5 & 89.0 & +10.75 & [+8.45, +13.05] \\ 
Gemini 2.5 Pro (Info) S1 & Study 1 & 45,425 & 85.1 & 81.3 & +13.63 & [+12.04, +15.22] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro (Info) S2 & Study 2 & 10,720 & 84.9 & 81.1 & +13.00 & [+10.85, +15.15] \\ 
Claude Opus 4.6 (Info) S3 & Study 3 &  3,814 & 73.6 & 72.1 & +14.33 & [+12.14, +16.53] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
ChatGPT-4o (latest) (Info) S2 & Study 2 & 16,565 & 61.2 & 59.7 & +12.36 & [+10.24, +14.48] \\ 
ChatGPT-4o (latest) (Info) S1 & Study 1 & 38,966 & 61.0 & 59.8 & +14.42 & [+12.82, +16.02] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.1 (Info) S2 & Study 2 & 25,446 & 21.6 & 27.1 & +15.08 & [+13.00, +17.17] \\ 
Claude Opus 4.1 (Info) S1 & Study 1 & 93,423 & 21.5 & 27.1 & +15.05 & [+13.45, +16.65] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Grok 4.20 (Info) S3 & Study 3 & 21,526 & 20.8 & 25.8 & +10.99 & [+8.73, +13.24] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{7}{l}{AI (Constrained)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro (Constrained) & Study 2 &  3,373 & 82.6 & 79.4 & +7.37 & [+5.23, +9.51] \\ 
ChatGPT-4o (latest) (Constrained) & Study 2 &  5,025 & 59.8 & 58.5 & +10.12 & [+7.99, +12.25] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.1 (Constrained) & Study 2 &  9,048 & 37.2 & 43.3 & +10.58 & [+8.45, +12.70] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{7}{l}{Human} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvasser & Study 3 &  4,253 & 81.9 & 82.1 & +6.88 & [+5.39, +8.37] \\ 
Elite Debater & Study 1 &  1,353 & 72.4 & 72.0 & +8.31 & [+6.90, +9.72] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Elite Layperson & Study 1 &  1,167 & 71.0 & 71.4 & +7.29 & [+5.87, +8.71] \\ 
Random Layperson & Study 1 &    378 & 67.5 & 67.9 & +4.66 & [+3.29, +6.04] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debater & Study 2 &  3,826 & 65.5 & 66.9 & +9.42 & [+8.02, +10.83] \\ 
\bottomrule
\end{tabular*}
\label{tab:fact_accuracy_by_condition}
\end{table}
\end{landscape}


==> tables/tab_fact_accuracy_by_study.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Factual accuracy of persuader claims, by study.} \\ 
A claim is counted as accurate if its web-search veracity score exceeds 50 on the 0-100 scale. Veracity is scored with the human-validated fact-checking pipeline of Hackenburg et al. (2025).
} 
\begin{tabular}{lccccc}
\toprule
\multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{Conversations}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Claims \\ checked}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Claims / \\ conv}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ accurate}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Mean \\ veracity}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 1 & 5,652 & 180,712 & 32.0 & 46.8 & 48.5 \\ 
Study 2 & 3,787 &  74,003 & 19.5 & 49.2 & 50.8 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 3 & 1,330 &  34,809 & 26.2 & 46.7 & 47.8 \\ 
Study 4 & 2,414 &  27,326 & 11.3 & 91.0 & 87.7 \\ 
\bottomrule
\end{tabular}
\label{tab:fact_accuracy_by_study}
\end{table}


==> tables/tab_fact_density.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-condition mean fact-checkable claims per conversation vs. persuasive impact.} \\ 
Means over fact-checked conversations; persuasive impact is the same arm's LMM estimate vs. control (R\textasciicircum{}2 = 0.81 overall).
} 
\begin{tabular}{lccccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{n \\ conv}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Claims / \\ conv}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Estimate \\ (pp)}}}} & \multicolumn{1}{c}{\textbf{95\% CI}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{AI} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.1 (Info) S1 & Study 1 & 1,674 & 55.9 & +15.05 & [+13.45, +16.65] \\ 
Grok 4.20 (Info) S3 & Study 3 &   404 & 53.9 & +10.99 & [+8.73, +13.24] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.1 (Info) S2 & Study 2 &   501 & 51.3 & +15.08 & [+13.00, +17.17] \\ 
ChatGPT-4o (latest) (Info) S1 & Study 1 & 1,057 & 36.9 & +14.42 & [+12.82, +16.02] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
ChatGPT-4o (latest) (Info) S2 & Study 2 &   476 & 34.8 & +12.36 & [+10.24, +14.48] \\ 
Claude Opus 4.6 (Info) S3 & Study 3 &   127 & 29.9 & +14.33 & [+12.14, +16.53] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro (Info) S1 & Study 1 & 1,717 & 26.4 & +13.63 & [+12.04, +15.22] \\ 
Gemini 2.5 Pro (Info) S2 & Study 2 &   453 & 23.5 & +13.00 & [+10.85, +15.15] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
GPT-5.4 (Info) S3 & Study 3 &   370 & 21.6 & +10.75 & [+8.45, +13.05] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{AI (Constrained)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.1 (Constrained) & Study 2 &   469 & 19.3 & +10.58 & [+8.45, +12.70] \\ 
ChatGPT-4o (latest) (Constrained) & Study 2 &   467 & 10.7 & +10.12 & [+7.99, +12.25] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro (Constrained) & Study 2 &   455 & 7.3 & +7.37 & [+5.23, +9.51] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Human} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debater & Study 2 &   844 & 4.5 & +9.42 & [+8.02, +10.83] \\ 
Professional Canvasser & Study 3 &   375 & 3.4 & +6.88 & [+5.39, +8.37] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Elite Debater & Study 1 &   440 & 3.0 & +8.31 & [+6.90, +9.72] \\ 
Elite Layperson & Study 1 &   379 & 3.0 & +7.29 & [+5.87, +8.71] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Random Layperson & Study 1 &   179 & 2.1 & +4.66 & [+3.29, +6.04] \\ 
\bottomrule
\end{tabular}
\label{tab:fact_density}
\end{table}


==> tables/tab_followup_effects.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Persuasive effects immediately and at follow-up (Studies 1--3).} \\ 
Effects vs control on the 0--100 attitude scale (pp [95\% CI]) in the 9,617 re-surveyed conversations, from the preregistered pooled model (pre-treatment attitude, issue, persuader class and session number, with persuader and persuadee random intercepts) fitted to the immediate and to the follow-up attitude. Share retained is the follow-up effect divided by the immediate effect, with 95\% CIs from a persuadee-clustered bootstrap (B = 2,000); the last row gives the AI minus human difference in share retained.
} 
\resizebox{\linewidth}{!}{%
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\multicolumn{1}{c}{\textbf{Persuader}} & \multicolumn{1}{c}{\textbf{Immediate}} & \multicolumn{1}{c}{\textbf{Follow-up}} & \multicolumn{1}{c}{\textbf{Share retained}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{By persuader class} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Random Laypeople & +4.94 [+3.12, +6.76] & +0.13 [-1.90, +2.17] &  \\ 
Selected Laypeople & +7.39 [+5.50, +9.27] & +0.65 [-1.47, +2.76] &  \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvassers & +6.67 [+4.76, +8.57] & -1.09 [-3.12, +0.94] &  \\ 
Elite Debaters & +8.91 [+7.02, +10.80] & +1.15 [-0.97, +3.27] &  \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debaters & +9.17 [+7.19, +11.15] & +1.48 [-0.70, +3.66] &  \\ 
AI & +13.00 [+11.39, +14.61] & +1.86 [+0.45, +3.27] &  \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Constrained AI & +8.95 [+6.88, +11.03] & +0.48 [-1.52, +2.47] &  \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{AI vs pooled human persuaders} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & +12.94 [+11.23, +14.65] & +1.85 [+0.44, +3.27] & 14\% [4, 25] \\ 
Constrained AI & +8.81 [+6.65, +10.96] & +0.46 [-1.54, +2.45] & 5\% \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
All human persuaders & +7.26 [+5.95, +8.58] & +0.39 [-1.08, +1.87] & 5\% [-14, 24] \\ 
AI minus all human persuaders & +5.67 [+4.20, +7.14] & +1.46 [+0.50, +2.42] & +9 pp [-5, +23] \\ 
\bottomrule
\end{tabular*}
}
\label{tab:followup_effects}
\end{table}


==> tables/tab_followup_per_study.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-study effects immediately and at follow-up (Studies 1--3).} \\ 
Effects vs control on the 0--100 attitude scale (pp [95\% CI]) from the preregistered model fitted separately to each study's re-surveyed conversations, with the immediate or the follow-up attitude as outcome. n is the number of re-surveyed conversations.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcc}
\toprule
\multicolumn{1}{c}{\textbf{Persuader}} & \multicolumn{1}{c}{\textbf{Immediate}} & \multicolumn{1}{c}{\textbf{Follow-up}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Study 1 (n = 5,607)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Random Laypeople & +4.59 [+2.62, +6.56] & -0.55 [-2.85, +1.76] \\ 
Selected Laypeople & +7.13 [+5.10, +9.15] & -0.00 [-2.38, +2.38] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Elite Debaters & +8.60 [+6.57, +10.63] & +0.41 [-1.98, +2.79] \\ 
AI & +14.00 [+12.44, +15.56] & +1.33 [-0.48, +3.14] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus all human persuaders & +7.31 [+6.20, +8.43] & +1.40 [+0.16, +2.63] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Study 2 (n = 2,274)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debaters & +10.13 [+7.08, +13.17] & +4.13 [+0.83, +7.44] \\ 
AI & +15.08 [+11.98, +18.17] & +3.49 [+0.31, +6.67] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Constrained AI & +10.80 [+7.70, +13.91] & +3.20 [+0.01, +6.38] \\ 
AI minus all human persuaders & +4.95 [+2.55, +7.35] & -0.65 [-2.95, +1.65] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Study 3 (n = 1,736)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvassers & +6.76 [+3.61, +9.91] & -1.80 [-5.27, +1.66] \\ 
AI & +10.95 [+7.49, +14.42] & +1.37 [-2.78, +5.51] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus all human persuaders & +4.20 [+1.54, +6.86] & +3.17 [-0.31, +6.66] \\ 
\bottomrule
\end{tabular*}
\label{tab:followup_per_study}
\end{table}


==> tables/tab_followup_return.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Follow-up return rates by assigned condition.} \\ 
Share of persuadees who re-rated the issue at follow-up, and differences vs control (pp [95\% CI]) from linear probability models with HC2 standard errors. Studies 1--3: each persuadee's first session on an eligible issue (one row per persuadee), with study fixed effects; persuader class did not predict return (joint Wald chi-squared(7) = 7.36, p = 0.39), and AI and human conditions did not differ (AI minus human -0.1 pp, 95\% CI [-3.4, +3.1]). Study 4: preregistered analysis sample, share who made the follow-up donation decision.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{Persuadees}} & \multicolumn{1}{c}{\textbf{Returned (\%)}} & \multicolumn{1}{c}{\textbf{Difference vs control, pp}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Studies 1--3 (first sessions)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   422 & 67.1 &  \\ 
Random Laypeople &   321 & 64.5 & -2.8 [-9.7, +4.2] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Selected Laypeople &   293 & 65.9 & -1.4 [-8.5, +5.8] \\ 
Professional Canvassers &   225 & 78.2 & +6.0 [-2.4, +14.4] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Elite Debaters &   300 & 69.7 & +2.4 [-4.5, +9.4] \\ 
Coached Elite Debaters &   161 & 67.7 & +4.9 [-5.1, +15.0] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,926 & 68.3 & +0.8 [-4.1, +5.7] \\ 
Constrained AI &   185 & 70.8 & +8.1 [-1.5, +17.6] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Study 4} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   341 & 66.0 &  \\ 
Professional Canvassers & 1,019 & 76.3 & +10.3 [+4.6, +15.9] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,528 & 73.2 & +7.2 [+1.7, +12.7] \\ 
\bottomrule
\end{tabular*}
\label{tab:followup_return}
\end{table}


==> tables/tab_followup_robustness.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Selection into the follow-up survey.} \\ 
AI minus pooled human persuaders (Studies 1--3, attitude in pp) and AI minus Professional Canvassers (Study 4, share of bonus donated in pp), 95\% CI in brackets. Immediate advantage: preregistered model on all eligible conversations (Studies 1--3) or the preregistered analysis sample (Study 4) with a condition-by-return interaction. Advantage at follow-up: preregistered model with the follow-up outcome (n = 9,617 and 2,120); inverse-probability-of-return weights from a logistic model of return on condition, study, issue, pre- and post-conversation attitude, session number and demographics (Studies 1--3) or on condition, pre-treatment support and willingness, immediate donation, age and ideology (Study 4), trimmed at the 99th percentile; first-session and one-conversation subsamples drop the persuadee intercept and session term. Lee bounds trim the arm with the higher return rate by the return-rate gap after residualising the follow-up outcome on pre-treatment covariates (Studies 1--3: return 71.1\% AI vs 72.0\% human; Study 4: 4.0\% of the canvasser arm trimmed). -- : not applicable.
} 
\resizebox{\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Specification}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Studies 1--3: \\ AI minus human}}}} & \multicolumn{1}{c}{\textbf{n (S1--3)}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Study 4: \\ AI minus canvassers}}}} & \multicolumn{1}{c}{\textbf{n (S4)}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Immediate advantage, by later return} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Persuadees who returned & +5.76 [+4.15, +7.36] & 13,480 & +15.75 [+11.93, +19.57] & 2,888 \\ 
Persuadees who did not return & +6.05 [+4.13, +7.97] & 13,480 & +11.08 [+4.65, +17.50] & 2,888 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Difference (returned minus did not) & -0.30 [-1.87, +1.28] & 13,480 & +4.67 [-2.63, +11.97] & 2,888 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Advantage at follow-up} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Preregistered model & +1.46 [+0.50, +2.42] &  9,617 & +1.37 [-2.24, +4.98] & 2,120 \\ 
Inverse-probability-of-return weighted & +1.39 [+0.43, +2.35] &  9,617 & +1.16 [-2.60, +4.92] & 2,120 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
With study fixed effect & +1.42 [+0.46, +2.38] &  9,617 & -- &  \\ 
First session only & +0.95 [-0.61, +2.52] &  3,474 & -- &  \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Persuadees with one conversation in total & +0.50 [-3.07, +4.07] &    618 & -- &  \\ 
Lee bounds & [+0.65, +2.20] &  & [-0.95, +4.39] &  \\ 
\bottomrule
\end{tabular}
}
\label{tab:followup_robustness}
\end{table}


==> tables/tab_followup_sample.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Follow-up survey: sample, return rates and timing.} \\ 
Studies 1--3: complete-case conversations on issues the persuadee discussed in a single conversation (eligible), and those whose persuadee re-rated the issue at follow-up (re-surveyed). Study 4: the preregistered analysis sample of the donation model; each persuadee had one conversation. Interval is the time from the conversation to the follow-up response among re-surveyed conversations, median [range].
} 
\resizebox{\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Eligible \\ conversations}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Re-surveyed \\ conversations}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Eligible \\ persuadees}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Returning \\ persuadees}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Interval, \\ days}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Median interval, \\ months}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 1 &  8,048 & 5,607 (70\%) & 2,990 & 2,044 (68\%) & 305 [297, 324] & 10.0 \\ 
Study 2 &  3,205 & 2,274 (71\%) & 1,664 & 1,187 (71\%) & 291 [281, 308] & 9.5 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 3 &  2,227 & 1,736 (78\%) &   901 &   704 (78\%) & 154 [145, 174] & 5.1 \\ 
Studies 1--3 & 13,480 & 9,617 (71\%) & 4,043 & 2,782 (69\%) & 300 [145, 324] & 9.8 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 4 & 2,888 & 2,120 (73\%) & 2,888 & 2,120 (73\%) & 139 [131, 159] & 4.6 \\ 
\bottomrule
\end{tabular}
}
\label{tab:followup_sample}
\end{table}


==> tables/tab_humanness_associations.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Associations of perceived humanness with attitude change (conditioning on a post-treatment rating).} \\ 
The rating was collected after the conversation, so all rows except the first AI minus human row condition on a post-treatment measure: they describe associations, not causal effects, and may themselves reflect the conversation's effect. LMMs of post-treatment attitude on pre-treatment attitude, issue, study, attempt number and random intercepts for persuader and persuadee, plus: an AI indicator and the rating (per 10 points) interacted with persuader type (first panel; pooled slope without the interaction); an AI indicator alone or with the rating (first two rows of the second panel); an AI indicator interacted with rating band (band rows). The AI-by-band interaction is not significant (likelihood-ratio test, chi-squared(3) = 1.37, p = 0.71). Studies 1-3; AI excludes Constrained AI; Human pools all human persuader classes.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
  & \multicolumn{1}{c}{\textbf{n AI}} & \multicolumn{1}{c}{\textbf{n human}} & \multicolumn{1}{c}{\textbf{Estimate [95\% CI]}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Attitude change per 10 points of perceived humanness (pp)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI conversations & 7,706 &  & +1.12 [+0.97, +1.26] \\ 
Human conversations &  & 5,173 & +1.25 [+1.03, +1.47] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
All conversations (pooled slope) & 7,706 & 5,173 & +1.15 [+1.03, +1.28] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{AI minus human difference in attitude change (pp)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
All conversations, not conditioned on the rating & 7,706 & 5,173 & +6.15 [+4.31, +7.98] \\ 
All conversations, adjusting for the rating & 7,706 & 5,173 & +9.77 [+8.05, +11.49] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Rated 0--25 & 2,364 & 267 & +9.43 [+6.62, +12.24] \\ 
Rated 26--50 & 1,716 & 413 & +9.74 [+7.21, +12.27] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Rated 51--75 & 1,905 & 1,391 & +9.88 [+7.87, +11.90] \\ 
Rated 76--100 & 1,721 & 3,102 & +8.92 [+7.02, +10.82] \\ 
\bottomrule
\end{tabular*}
\label{tab:humanness_associations}
\end{table}


==> tables/tab_knowledge_by_prior.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Pre-treatment issue knowledge by prior attitude.} \\ 
Studies 1-3 complete cases. Pre-treatment attitude toward the assigned stance and self-reported issue knowledge are both on 0-100 scales. Mean knowledge is 52.9 among persuadees at 25 or below and 45.9 among those above 25.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rcc}
\toprule
\multicolumn{1}{c}{\textbf{Pre-treatment attitude}} & \multicolumn{1}{c}{\textbf{Conversations}} & \multicolumn{1}{c}{\textbf{Mean issue knowledge}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
0--10 & 2,123 & 58.6 \\ 
11--25 & 1,834 & 46.4 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
26--50 & 4,351 & 40.2 \\ 
51--75 & 4,338 & 42.8 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
76--100 & 3,442 & 56.8 \\ 
\bottomrule
\end{tabular*}
\label{tab:knowledge_by_prior}
\end{table}


==> tables/tab_lee_bounds.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Lee-bound sensitivity to differential attrition (Studies 1 and 2).} \\ 
For each contrast we residualise post-attitude on pre-attitude and bound the AI-minus-human difference by trimming the lower-attrition arm by the response-rate gap (Lee 2009). Trim q is the per-contrast share trimmed from each tail of the lower-attrition arm. All bounds remain strictly positive, indicating the headline AI advantage cannot be explained by selective attrition.
} 
\begin{tabular}{lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Contrast}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Trim \\ q}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Naive est. \\ (95\% CI)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Lee \\ lower}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Lee \\ upper}}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 1} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI vs. Elite Debaters (S1) & 0.001 & +6.24 [+4.97, +7.50] & +6.15 & +6.32 \\ 
AI vs. Random Laypeople (S1) & 0.018 & +9.81 [+8.65, +10.96] & +8.72 & +10.80 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 2} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Info-prompted AI vs. Coached Elite Debaters (S2) & 0.017 & +4.34 [+2.86, +5.82] & +3.38 & +5.22 \\ 
Constrained AI vs. Coached Elite Debaters (S2) & 0.007 & -0.02 [-1.49, +1.45] & -0.42 & +0.46 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Info-prompted vs. Constrained AI (S2) & 0.023 & +4.39 [+2.97, +5.81] & +3.07 & +5.54 \\ 
\bottomrule
\end{tabular}
\label{tab:lee_bounds}
\end{table}


==> tables/tab_length_reply_time.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Message length, reply time and attitude change, holding the number of claims constant.} \\ 
Attitude change in pp per doubling of each measure (AI minus human in pp). LMMs of post-treatment attitude on pre-treatment attitude, issue, attempt number and log2 claims (Claims only), plus log2 mean persuader message length, log2 median persuadee reply time and log2 (median persuadee reply words + 1) (Claims, length and timing), with an AI indicator in the pooled sample and random intercepts for persuader and persuadee; 95\% Wald CIs. Reply time runs from a persuader message to the persuadee's reply and includes reading and writing; in AI conversations it also includes AI generation time. The likelihood-ratio test compares the two models (ML fits). Fact-checked Studies 1-2 conversations with unconstrained AI or human persuaders; Constrained AI is excluded because its imposed delay falls inside the measured reply time. These measures were not randomly assigned and were recorded during the conversation, so the estimates are associations, not causal effects.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcc}
\toprule
  & \multicolumn{1}{c}{\textbf{Claims only}} & \multicolumn{1}{c}{\textbf{Claims, length and timing}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{AI and human (n = 7,717)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Fact-checkable claims & +1.27 [+0.78, +1.77] & +1.44 [+0.90, +1.99] \\ 
Persuader message length &  & -2.13 [-3.19, -1.06] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Persuadee reply time &  & +1.09 [+0.33, +1.86] \\ 
Persuadee reply length &  & -2.11 [-2.69, -1.53] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus human & +0.93 [-1.14, +3.00] & +4.32 [+1.44, +7.20] \\ 
Marginal R-squared & 0.546 & 0.551 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Likelihood-ratio test, chi-squared(3) &  & 75.0, p < .001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{AI only (n = 5,878)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Fact-checkable claims & +1.87 [+1.25, +2.49] & +3.63 [+2.72, +4.54] \\ 
Persuader message length &  & -8.72 [-10.97, -6.46] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Persuadee reply time &  & +2.62 [+1.73, +3.51] \\ 
Persuadee reply length &  & -2.34 [-2.98, -1.69] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Marginal R-squared & 0.519 & 0.530 \\ 
Likelihood-ratio test, chi-squared(3) &  & 104.5, p < .001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Human only (n = 1,839)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Fact-checkable claims & +0.40 [-0.42, +1.22] & +0.17 [-0.74, +1.08] \\ 
Persuader message length &  & +1.40 [-0.03, +2.82] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Persuadee reply time &  & -2.13 [-3.62, -0.64] \\ 
Persuadee reply length &  & -0.88 [-2.24, +0.49] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Marginal R-squared & 0.620 & 0.624 \\ 
Likelihood-ratio test, chi-squared(3) &  & 23.7, p < .001 \\ 
\bottomrule
\end{tabular*}
\label{tab:length_reply_time}
\end{table}


==> tables/tab_matching_balance.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Pre-treatment balance at matchmaking and in the analyzed sample (Studies 1--3).} \\ 
Left: persuadee sessions assigned to a human condition, matched (n = 5,486) vs unmatched (n = 2,312). Right: analyzed sample, AI (n = 7,714) vs human (n = 5,188) conversations. SMD is the standardized mean difference (matched minus unmatched; AI minus human) in pooled-SD units. Age, ideology, political knowledge, dogmatism and AI trust are missing for some sessions and are summarized over non-missing values. Joint likelihood-ratio tests of all ten covariates in a logit with study fixed effects (missing values median-imputed): matching, chi-squared(10) = 5.53, p = 0.85; AI vs human condition, chi-squared(10) = 9.76, p = 0.46.
} 
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{lcccccc}
\toprule
\multicolumn{1}{c}{\textbf{Covariate}} & \multicolumn{1}{c}{\textbf{Matched}} & \multicolumn{1}{c}{\textbf{Unmatched}} & \multicolumn{1}{c}{\textbf{SMD (matched)}} & \multicolumn{1}{c}{\textbf{AI}} & \multicolumn{1}{c}{\textbf{Human}} & \multicolumn{1}{c}{\textbf{SMD (AI)}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Pre-treatment attitude (0-100) & 49.2 & 49.5 & -0.012 & 48.8 & 49.3 & -0.017 \\ 
Age (years) & 39.7 & 39.8 & -0.008 & 39.9 & 39.8 & +0.007 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Female (share) & 0.58 & 0.58 & -0.006 & 0.58 & 0.57 & +0.004 \\ 
University degree (share) & 0.66 & 0.65 & +0.029 & 0.67 & 0.67 & -0.005 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Ideology (0 = Left, 4 = Right) & 1.53 & 1.55 & -0.019 & 1.54 & 1.53 & +0.010 \\ 
Political knowledge (0-4 correct) & 2.73 & 2.70 & +0.036 & 2.76 & 2.75 & +0.006 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Dogmatism scale & 55.0 & 55.0 & -0.011 & 55.0 & 54.9 & +0.013 \\ 
AI trust (0-100) & 48.9 & 49.8 & -0.034 & 49.7 & 49.0 & +0.028 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Pre-treatment issue knowledge (0-100) & 48.0 & 47.4 & +0.025 & 47.3 & 48.2 & -0.034 \\ 
Pre-treatment issue importance (0-100) & 58.8 & 58.4 & +0.016 & 58.8 & 58.8 & +0.002 \\ 
\bottomrule
\end{tabular}
}
\label{tab:matching_balance}
\end{table}


==> tables/tab_matching_rates.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Matchmaking success by study and condition (Studies 1--3).} \\ 
Assigned is the number of persuadee sessions randomized to a condition; Matched is the subset paired with a partner and exposed to treatment. Persuadees in human conditions waited for a free human persuader (4-minute timeout) and could re-attempt the study if unmatched; persuadees in AI and control conditions were paired with a model.
} 
\begin{tabular}{lccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{Assigned}} & \multicolumn{1}{c}{\textbf{Matched}} & \multicolumn{1}{c}{\textbf{\% matched}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Study 1} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control & 1,182 & 1,156 & 97.8 \\ 
Random Laypeople & 1,676 & 1,182 & 70.5 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Selected Laypeople & 1,791 & 1,061 & 59.2 \\ 
Elite Debaters & 1,690 & 1,080 & 63.9 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 5,416 & 5,297 & 97.8 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Study 2} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   463 &   458 & 98.9 \\ 
Coached Elite Debaters & 1,452 & 1,137 & 78.3 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,523 & 1,480 & 97.2 \\ 
AI (Constrained) & 1,515 & 1,478 & 97.6 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Study 3} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   267 &   257 & 96.3 \\ 
Professional Canvassers & 1,344 & 1,025 & 76.3 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,319 & 1,287 & 97.6 \\ 
\bottomrule
\end{tabular}
\label{tab:matching_rates}
\end{table}


==> tables/tab_matching_start_gap.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Time from session start to conversation start (Studies 1--3).} \\ 
Start gap is the time from the start of the persuadee's session to the start of the conversation; it includes the pre-treatment survey and, in human conditions, the wait for a free persuader. Control conversations have no recorded start time. Analyzed conversations only. Within human conditions (n = 5,172), each additional minute of start gap (winsorized at the 99th percentile) was associated with +0.08 pp post-treatment attitude (95\% CI [-0.09, +0.25]) and +0.38 points conversation enjoyment on the 0-100 scale (95\% CI [+0.14, +0.62]), adjusting for pre-treatment attitude, issue, attempt and persuader class, with persuader and persuadee random intercepts.
} 
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{N conversations}} & \multicolumn{1}{c}{\textbf{Median (min)}} & \multicolumn{1}{c}{\textbf{IQR (min)}} & \multicolumn{1}{c}{\textbf{Difference from AI median (min)}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 1} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 5,058 & 3.7 & 2.9-5.0 &  \\ 
Human (all classes) & 3,123 & 4.9 & 3.3-6.8 & +1.2 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 2} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,430 & 2.6 & 1.8-3.8 &  \\ 
AI (Constrained) & 1,396 & 2.5 & 1.8-3.8 & -0.1 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Human (all classes) & 1,074 & 4.1 & 2.8-5.9 & +1.6 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 3} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,225 & 2.9 & 1.9-4.4 &  \\ 
Human (all classes) &   975 & 4.8 & 3.4-6.6 & +1.9 \\ 
\bottomrule
\end{tabular}
}
\label{tab:matching_start_gap}
\end{table}


==> tables/tab_moderators.tex <==
\begin{longtable}{lccccc}
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI advantage across 14 tested moderators.} \\ 
Pooled S1-S2 LMM with a persuader\_class x moderator interaction. Per-level rows give the AI-minus-humans contrast at each level (categorical) or at the 25th and 75th percentiles (continuous). q (BH) controls FDR across the 14-moderator family. Canvasser-inclusion analogue (the same table refit on the full Studies 1-3 frame) is in Section\textasciitilde{}\textbackslash{}ref\{si:mechanism-with-canvasser\}.
}\label{tab:moderators}\\
\toprule
\multicolumn{1}{c}{\textbf{Level}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{p \\ (within)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{p \\ (interaction)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{q \\ (BH)}}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Pre-treatment attitude (0-100)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 25.7)} & \cellcolor{gray!15}{+8.66} & \cellcolor{gray!15}{[+7.51, +9.82]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{<.001} \\ 
High (Q3 = 71.3) & +3.74 & [+2.59, +4.88] & <.001 & <.001 & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Pre-treatment issue importance (0-100)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 40.0)} & \cellcolor{gray!15}{+6.26} & \cellcolor{gray!15}{[+5.10, +7.43]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.179} & \cellcolor{gray!15}{0.555} \\ 
High (Q3 = 80.0) & +6.06 & [+4.87, +7.25] & <.001 & 0.179 & 0.555 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Pre-treatment issue knowledge (0-100)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 28.0)} & \cellcolor{gray!15}{+6.97} & \cellcolor{gray!15}{[+5.76, +8.17]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{<.001} \\ 
High (Q3 = 65.0) & +5.38 & [+4.21, +6.55] & <.001 & <.001 & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Age (years)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 30)} & \cellcolor{gray!15}{+5.99} & \cellcolor{gray!15}{[+4.78, +7.20]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.200} & \cellcolor{gray!15}{0.555} \\ 
High (Q3 = 49) & +6.33 & [+5.14, +7.52] & <.001 & 0.200 & 0.555 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Gender} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Female} & \cellcolor{gray!15}{+6.03} & \cellcolor{gray!15}{[+4.79, +7.27]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.619} & \cellcolor{gray!15}{0.731} \\ 
Male & +6.39 & [+5.03, +7.75] & <.001 & 0.619 & 0.731 \\ 
\cellcolor{gray!15}{Other} & \cellcolor{gray!15}{+4.66} & \cellcolor{gray!15}{[-3.80, +13.12]} & \cellcolor{gray!15}{0.280} & \cellcolor{gray!15}{0.619} & \cellcolor{gray!15}{0.731} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Education} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Bachelor's degree} & \cellcolor{gray!15}{+5.81} & \cellcolor{gray!15}{[+4.49, +7.14]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.627} & \cellcolor{gray!15}{0.731} \\ 
Doctoral degree & +5.21 & [+0.99, +9.43] & 0.016 & 0.627 & 0.731 \\ 
\cellcolor{gray!15}{High school} & \cellcolor{gray!15}{+6.00} & \cellcolor{gray!15}{[+4.22, +7.78]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.627} & \cellcolor{gray!15}{0.731} \\ 
Master's degree & +6.90 & [+5.18, +8.62] & <.001 & 0.627 & 0.731 \\ 
\cellcolor{gray!15}{Some college} & \cellcolor{gray!15}{+5.90} & \cellcolor{gray!15}{[+3.74, +8.07]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.627} & \cellcolor{gray!15}{0.731} \\ 
Some high school & +8.97 & [+4.79, +13.15] & <.001 & 0.627 & 0.731 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Income bracket} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Less than \pounds{}20,000} & \cellcolor{gray!15}{+6.84} & \cellcolor{gray!15}{[+4.51, +9.18]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.499} & \cellcolor{gray!15}{0.731} \\ 
\pounds{}100,000 or more & +4.61 & [+1.47, +7.76] & 0.004 & 0.499 & 0.731 \\ 
\cellcolor{gray!15}{\pounds{}20,000 - \pounds{}29,999} & \cellcolor{gray!15}{+5.27} & \cellcolor{gray!15}{[+3.68, +6.85]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.499} & \cellcolor{gray!15}{0.731} \\ 
\pounds{}30,000 - \pounds{}49,999 & +7.01 & [+5.35, +8.67] & <.001 & 0.499 & 0.731 \\ 
\cellcolor{gray!15}{\pounds{}50,000 - \pounds{}74,999} & \cellcolor{gray!15}{+6.10} & \cellcolor{gray!15}{[+4.29, +7.92]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.499} & \cellcolor{gray!15}{0.731} \\ 
\pounds{}75,000 - \pounds{}99,999 & +6.34 & [+4.52, +8.16] & <.001 & 0.499 & 0.731 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Ethnicity} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Asian/Asian British} & \cellcolor{gray!15}{+6.27} & \cellcolor{gray!15}{[+3.52, +9.03]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.955} & \cellcolor{gray!15}{0.955} \\ 
Black/African/Caribbean/Black British & +5.01 & [+2.35, +7.67] & <.001 & 0.955 & 0.955 \\ 
\cellcolor{gray!15}{Mixed/Multiple ethnic groups} & \cellcolor{gray!15}{+5.86} & \cellcolor{gray!15}{[+2.27, +9.44]} & \cellcolor{gray!15}{0.001} & \cellcolor{gray!15}{0.955} & \cellcolor{gray!15}{0.955} \\ 
Other ethnic group & +10.92 & [+3.14, +18.69] & 0.006 & 0.955 & 0.955 \\ 
\cellcolor{gray!15}{Prefer not to say} & \cellcolor{gray!15}{+1.33} & \cellcolor{gray!15}{[-8.31, +10.98]} & \cellcolor{gray!15}{0.787} & \cellcolor{gray!15}{0.955} & \cellcolor{gray!15}{0.955} \\ 
White & +6.27 & [+5.13, +7.40] & <.001 & 0.955 & 0.955 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Party affiliation} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Conservative} & \cellcolor{gray!15}{+5.26} & \cellcolor{gray!15}{[+3.22, +7.31]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.679} & \cellcolor{gray!15}{0.732} \\ 
Green & +6.23 & [+4.48, +7.97] & <.001 & 0.679 & 0.732 \\ 
\cellcolor{gray!15}{Labour} & \cellcolor{gray!15}{+6.85} & \cellcolor{gray!15}{[+5.39, +8.32]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.679} & \cellcolor{gray!15}{0.732} \\ 
Liberal Democrats & +6.89 & [+4.74, +9.04] & <.001 & 0.679 & 0.732 \\ 
\cellcolor{gray!15}{Other} & \cellcolor{gray!15}{+5.24} & \cellcolor{gray!15}{[+2.92, +7.56]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.679} & \cellcolor{gray!15}{0.732} \\ 
Reform UK & +5.29 & [+3.17, +7.40] & <.001 & 0.679 & 0.732 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Ideology (0 = Left, 4 = Right)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 1.0)} & \cellcolor{gray!15}{+6.58} & \cellcolor{gray!15}{[+5.44, +7.71]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.278} & \cellcolor{gray!15}{0.555} \\ 
High (Q3 = 2.0) & +5.81 & [+4.69, +6.93] & <.001 & 0.278 & 0.555 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Political knowledge (0-4 correct)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 2.0)} & \cellcolor{gray!15}{+5.94} & \cellcolor{gray!15}{[+4.73, +7.14]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.265} & \cellcolor{gray!15}{0.555} \\ 
High (Q3 = 4.0) & +6.55 & [+5.16, +7.95] & <.001 & 0.265 & 0.555 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Dogmatism scale} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 50.0)} & \cellcolor{gray!15}{+6.29} & \cellcolor{gray!15}{[+5.14, +7.45]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.556} & \cellcolor{gray!15}{0.731} \\ 
High (Q3 = 59.1) & +6.03 & [+4.89, +7.17] & <.001 & 0.556 & 0.731 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Epistemic-trust scale} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 44.2)} & \cellcolor{gray!15}{+6.31} & \cellcolor{gray!15}{[+5.16, +7.47]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.247} & \cellcolor{gray!15}{0.555} \\ 
High (Q3 = 58.0) & +6.03 & [+4.87, +7.19] & <.001 & 0.247 & 0.555 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{AI-trust scale} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Low (Q1 = 29.0)} & \cellcolor{gray!15}{+6.04} & \cellcolor{gray!15}{[+4.83, +7.26]} & \cellcolor{gray!15}{<.001} & \cellcolor{gray!15}{0.387} & \cellcolor{gray!15}{0.678} \\ 
High (Q3 = 70.0) & +6.20 & [+4.99, +7.41] & <.001 & 0.387 & 0.678 \\ 
\bottomrule
\end{longtable}


==> tables/tab_partner_constraint_effects.tex <==
\begin{longtable}{lccc}
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Effect of constraining AI on partner ratings (Studies 1-2).} \\ 
Per-item LMM: rating \textasciitilde{} pre + issue + study + group + attempt + (1|persuadee), fit on Studies 1-2 (n = 12,077 persuadee-conversations per item). The reference is the unconstrained Info-prompted AI; rows give the Constrained AI and pooled Human contrasts in 0-100 rating-scale points. Negative values indicate a lower rating than unconstrained AI. For the bottom three items (anthropomorphism, deception, bias) a higher rating is unfavorable for the rated partner. p-values are uncorrected.
}\label{tab:partner_constraint_effects}\\
\toprule
\multicolumn{1}{c}{\textbf{Contrast}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Made strong arguments} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Constrained AI - Info-prompted AI} & \cellcolor{gray!15}{-11.76} & \cellcolor{gray!15}{[-13.26, -10.26]} & \cellcolor{gray!15}{<.001} \\ 
Human - Info-prompted AI & -19.57 & [-20.44, -18.70] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{I learned a lot} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Constrained AI - Info-prompted AI} & \cellcolor{gray!15}{-11.81} & \cellcolor{gray!15}{[-13.38, -10.24]} & \cellcolor{gray!15}{<.001} \\ 
Human - Info-prompted AI & -25.62 & [-26.52, -24.71] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Felt understood by partner} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Constrained AI - Info-prompted AI} & \cellcolor{gray!15}{-6.77} & \cellcolor{gray!15}{[-8.31, -5.23]} & \cellcolor{gray!15}{<.001} \\ 
Human - Info-prompted AI & -1.05 & [-1.94, -0.16] & 0.021 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Conversation was enjoyable} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Constrained AI - Info-prompted AI} & \cellcolor{gray!15}{-6.40} & \cellcolor{gray!15}{[-7.92, -4.88]} & \cellcolor{gray!15}{<.001} \\ 
Human - Info-prompted AI & -2.10 & [-2.99, -1.22] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Partner interacted like a human} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Constrained AI - Info-prompted AI} & \cellcolor{gray!15}{+7.52} & \cellcolor{gray!15}{[+5.88, +9.16]} & \cellcolor{gray!15}{<.001} \\ 
Human - Info-prompted AI & +31.20 & [+30.25, +32.15] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Partner lied or made things up} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Constrained AI - Info-prompted AI} & \cellcolor{gray!15}{+1.49} & \cellcolor{gray!15}{[+0.14, +2.83]} & \cellcolor{gray!15}{0.030} \\ 
Human - Info-prompted AI & -4.76 & [-5.54, -3.98] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Partner was biased toward one side} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Constrained AI - Info-prompted AI} & \cellcolor{gray!15}{-3.42} & \cellcolor{gray!15}{[-4.92, -1.93]} & \cellcolor{gray!15}{<.001} \\ 
Human - Info-prompted AI & -6.92 & [-7.79, -6.06] & <.001 \\ 
\bottomrule
\end{longtable}


==> tables/tab_partner_ratings_s123.tex <==
\begin{longtable}{lccc}
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI minus each human class on the 7-item partner-rating battery (pooled S1-S3).} \\ 
Per-item LMM: rating \textasciitilde{} issue + study + group + (1|persuader) + (1|persuadee), pooled across Studies 1-3. Each block is one battery item; rows give the AI minus comparator-class contrast in 0-100 rating-scale points. Positive estimates indicate the AI was rated higher than the comparator on the item as worded; for the bottom three items (anthropomorphism, deception, bias), a higher rating is unfavorable for the rated partner. p-values are uncorrected.
}\label{tab:partner_ratings_s123}\\
\toprule
\multicolumn{1}{c}{\textbf{Comparator}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Made strong arguments} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Random Layperson} & \cellcolor{gray!15}{+22.53} & \cellcolor{gray!15}{[+9.76, +35.30]} & \cellcolor{gray!15}{<.001} \\ 
Selected Layperson & +14.29 & [+1.42, +27.17] & 0.030 \\ 
\cellcolor{gray!15}{Professional Canvasser} & \cellcolor{gray!15}{+22.51} & \cellcolor{gray!15}{[+8.30, +36.71]} & \cellcolor{gray!15}{0.002} \\ 
Elite Debater & +11.54 & [-1.51, +24.59] & 0.083 \\ 
\cellcolor{gray!15}{Coached Elite Debater} & \cellcolor{gray!15}{+7.70} & \cellcolor{gray!15}{[-5.42, +20.82]} & \cellcolor{gray!15}{0.250} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{I learned a lot} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Random Layperson} & \cellcolor{gray!15}{+31.48} & \cellcolor{gray!15}{[+21.55, +41.41]} & \cellcolor{gray!15}{<.001} \\ 
Selected Layperson & +22.27 & [+12.27, +32.28] & <.001 \\ 
\cellcolor{gray!15}{Professional Canvasser} & \cellcolor{gray!15}{+26.03} & \cellcolor{gray!15}{[+15.02, +37.04]} & \cellcolor{gray!15}{<.001} \\ 
Elite Debater & +19.22 & [+9.10, +29.35] & <.001 \\ 
\cellcolor{gray!15}{Coached Elite Debater} & \cellcolor{gray!15}{+13.45} & \cellcolor{gray!15}{[+3.24, +23.66]} & \cellcolor{gray!15}{0.010} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Felt understood by partner} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Random Layperson} & \cellcolor{gray!15}{+2.69} & \cellcolor{gray!15}{[-3.76, +9.14]} & \cellcolor{gray!15}{0.414} \\ 
Selected Layperson & -2.90 & [-9.39, +3.59] & 0.382 \\ 
\cellcolor{gray!15}{Professional Canvasser} & \cellcolor{gray!15}{-0.02} & \cellcolor{gray!15}{[-7.12, +7.08]} & \cellcolor{gray!15}{0.995} \\ 
Elite Debater & -6.37 & [-12.92, +0.18] & 0.057 \\ 
\cellcolor{gray!15}{Coached Elite Debater} & \cellcolor{gray!15}{-5.29} & \cellcolor{gray!15}{[-11.95, +1.37]} & \cellcolor{gray!15}{0.119} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Conversation was enjoyable} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Random Layperson} & \cellcolor{gray!15}{+5.24} & \cellcolor{gray!15}{[-0.51, +11.00]} & \cellcolor{gray!15}{0.074} \\ 
Selected Layperson & +0.53 & [-5.26, +6.33] & 0.856 \\ 
\cellcolor{gray!15}{Professional Canvasser} & \cellcolor{gray!15}{+1.51} & \cellcolor{gray!15}{[-4.81, +7.83]} & \cellcolor{gray!15}{0.640} \\ 
Elite Debater & -3.47 & [-9.31, +2.36] & 0.243 \\ 
\cellcolor{gray!15}{Coached Elite Debater} & \cellcolor{gray!15}{-2.40} & \cellcolor{gray!15}{[-8.35, +3.54]} & \cellcolor{gray!15}{0.428} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Partner interacted like a human} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Random Layperson} & \cellcolor{gray!15}{-33.63} & \cellcolor{gray!15}{[-37.90, -29.35]} & \cellcolor{gray!15}{<.001} \\ 
Selected Layperson & -33.42 & [-37.73, -29.12] & <.001 \\ 
\cellcolor{gray!15}{Professional Canvasser} & \cellcolor{gray!15}{-32.95} & \cellcolor{gray!15}{[-37.62, -28.29]} & \cellcolor{gray!15}{<.001} \\ 
Elite Debater & -35.77 & [-40.10, -31.45] & <.001 \\ 
\cellcolor{gray!15}{Coached Elite Debater} & \cellcolor{gray!15}{-26.14} & \cellcolor{gray!15}{[-30.58, -21.70]} & \cellcolor{gray!15}{<.001} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Partner lied or made things up} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Random Layperson} & \cellcolor{gray!15}{+6.17} & \cellcolor{gray!15}{[+3.73, +8.61]} & \cellcolor{gray!15}{<.001} \\ 
Selected Layperson & +7.02 & [+4.55, +9.50] & <.001 \\ 
\cellcolor{gray!15}{Professional Canvasser} & \cellcolor{gray!15}{+4.15} & \cellcolor{gray!15}{[+1.47, +6.84]} & \cellcolor{gray!15}{0.002} \\ 
Elite Debater & +7.93 & [+5.45, +10.40] & <.001 \\ 
\cellcolor{gray!15}{Coached Elite Debater} & \cellcolor{gray!15}{+5.44} & \cellcolor{gray!15}{[+2.88, +7.99]} & \cellcolor{gray!15}{<.001} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Partner was biased toward one side} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Random Layperson} & \cellcolor{gray!15}{+7.13} & \cellcolor{gray!15}{[-6.92, +21.17]} & \cellcolor{gray!15}{0.320} \\ 
Selected Layperson & +6.31 & [-7.85, +20.48] & 0.382 \\ 
\cellcolor{gray!15}{Professional Canvasser} & \cellcolor{gray!15}{+6.16} & \cellcolor{gray!15}{[-9.48, +21.80]} & \cellcolor{gray!15}{0.440} \\ 
Elite Debater & +10.81 & [-3.55, +25.18] & 0.140 \\ 
\cellcolor{gray!15}{Coached Elite Debater} & \cellcolor{gray!15}{+4.85} & \cellcolor{gray!15}{[-9.57, +19.28]} & \cellcolor{gray!15}{0.510} \\ 
\bottomrule
\end{longtable}


==> tables/tab_per_ai_model_estimates.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-AI-model treatment-effect estimates.} \\ 
Each row reports estimate [95\% CI] in percentage points for one model in one study; underlies the black stencils on Fig. 1.
} 
\begin{tabular}{lccc}
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{95\% CI}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Constrained} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
ChatGPT-4o (latest) & Study 2 & +10.12 & [+7.99, +12.25] \\ 
Claude Opus 4.1 & Study 2 & +10.58 & [+8.45, +12.70] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro & Study 2 & +7.37 & [+5.23, +9.51] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{4}{l}{Info-prompted} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
ChatGPT-4o (latest) & Study 1 & +14.42 & [+12.82, +16.02] \\ 
ChatGPT-4o (latest) & Study 2 & +12.36 & [+10.24, +14.48] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.1 & Study 1 & +15.05 & [+13.45, +16.65] \\ 
Claude Opus 4.1 & Study 2 & +15.08 & [+13.00, +17.17] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Claude Opus 4.6 & Study 3 & +14.33 & [+12.14, +16.53] \\ 
GPT-5.4 & Study 3 & +10.75 & [+8.45, +13.05] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Gemini 2.5 Pro & Study 1 & +13.63 & [+12.04, +15.22] \\ 
Gemini 2.5 Pro & Study 2 & +13.00 & [+10.85, +15.15] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Grok 4.20 & Study 3 & +10.99 & [+8.73, +13.24] \\ 
\bottomrule
\end{tabular}
\label{tab:per_ai_model_estimates}
\end{table}


==> tables/tab_per_class_contrasts.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-class persuasive impact vs. control (pooled S1-S3).} \\ 
Marginal contrasts from the pooled LMM; complete-case sample.
} 
\begin{tabular}{lccc}
\toprule
\multicolumn{1}{c}{\textbf{Class}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Random Laypeople & +4.66 & [+3.26, +6.06] & <.001 \\ 
Selected Laypeople & +7.23 & [+5.78, +8.67] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvassers & +6.95 & [+5.40, +8.50] & <.001 \\ 
Elite Debaters & +8.26 & [+6.83, +9.70] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debaters & +9.53 & [+8.08, +10.97] & <.001 \\ 
AI & +12.86 & [+11.58, +14.13] & <.001 \\ 
\bottomrule
\end{tabular}
\label{tab:per_class_contrasts}
\end{table}


==> tables/tab_per_issue.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-issue AI advantage over pooled humans.} \\ 
Per-issue LMM contrast AI - mean(human classes). Significant at p < .05 on 10 of 10 issues.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccc}
\toprule
\multicolumn{1}{c}{\textbf{Issue}} & \multicolumn{1}{c}{\textbf{n humans}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{SE}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Raise the state pension age & 4 & +9.61 & 1.63 & [+6.40, +12.81] & <.001 \\ 
Tougher penalties for road-blocking protesters & 4 & +7.97 & 1.54 & [+4.94, +10.99] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Protect controversial speech at universities & 4 & +7.60 & 1.30 & [+5.05, +10.14] & <.001 \\ 
Back Ukraine peace deal (cede territory) & 4 & +6.79 & 1.17 & [+4.51, +9.08] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Keep the monarchy & 4 & +6.40 & 1.16 & [+4.13, +8.68] & <.001 \\ 
Ban social media for under-16s & 4 & +6.03 & 1.20 & [+3.67, +8.38] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Abolish the two-child benefit cap & 4 & +5.70 & 1.35 & [+3.05, +8.35] & <.001 \\ 
Allow more immigrants & 4 & +5.41 & 1.13 & [+3.20, +7.62] & <.001 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Return historic objects to other countries & 4 & +4.65 & 0.90 & [+2.88, +6.42] & <.001 \\ 
Legalise physician-assisted suicide & 4 & +3.02 & 1.16 & [+0.75, +5.30] & 0.009 \\ 
\bottomrule
\end{tabular*}
\label{tab:per_issue}
\end{table}


==> tables/tab_per_study_prereg.tex <==
\begin{landscape}
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-study preregistered estimates vs. pooled main-text estimate.} \\ 
Cells are estimate (SE) vs. control, percentage points; audit for Fig 1.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Class}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Study 1 \\ (prereg)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Study 2 \\ (prereg)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Study 3 \\ (prereg)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Pooled S1-S3 \\ (main text)}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Random Laypeople & +4.67 (0.79) & NA & NA & +4.66 (0.71) \\ 
Selected Laypeople & +7.24 (0.81) & NA & NA & +7.23 (0.74) \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvassers & NA & NA & +7.03 (1.36) & +6.95 (0.79) \\ 
Elite Debaters & +8.18 (0.81) & NA & NA & +8.26 (0.73) \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debaters & NA & +9.70 (1.05) & NA & +9.53 (0.74) \\ 
AI & +14.35 (0.73) & +11.82 (1.10) & +12.08 (1.55) & +12.86 (0.65) \\ 
\bottomrule
\end{tabular*}
\label{tab:per_study_prereg}
\end{table}
\end{landscape}


==> tables/tab_persuadee_demographics.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Persuadee demographics by study.} \\ 
Self-reported on the persuadee pre-study survey, on the final analytic sample (deduplicated to one row per persuadee). One-number summary per demographic; per-level breakdowns for income, ethnicity, education, and party are reported in the subgroups table further below.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{n}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Age \\ (M, SD)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Women}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ White}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Median \\ income}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ BA+}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Left}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Centre}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Right}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Labour}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Conservative}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Other party}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 1 & 3,094 & 40.0 (13.3) & 59.1 & 80.9 & \pounds{}30-49k & 64.1 & 50.2 & 30.7 & 19.1 & 31.4 & 13.9 & 54.7 \\ 
Study 2 & 1,963 & 40.0 (12.9) & 56.6 & 81.2 & \pounds{}30-49k & 65.1 & 51.3 & 29.8 & 18.9 & 33.4 & 12.2 & 54.4 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 3 &   991 & 39.8 (12.9) & 59.8 & 82.6 & \pounds{}30-49k & 64.6 & 55.6 & 27.7 & 16.6 & 32.8 & 12.3 & 54.9 \\ 
Study 4 & 2,889 & 37.4 (12.4) & 54.2 & 75.6 & \pounds{}30-49k & 63.7 & 53.9 & 28.2 & 17.9 & 32.1 & 13.8 & 54.1 \\ 
\bottomrule
\end{tabular*}
\label{tab:persuadee_demographics}
\end{table}


==> tables/tab_persuader_demographics.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Persuader demographics by class.} \\ 
One row per unique persuader; Debating yrs and Prep hrs reported only for the two debater classes.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccccc}
\toprule
\multicolumn{1}{c}{\textbf{Class}} & \multicolumn{1}{c}{\textbf{n}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Age \\ (mean, SD)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Women}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ BA+}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Left}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{\% \\ Right}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Debating \\ yrs}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Prep \\ hrs}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Random Laypeople & 138 & 37.7 (11.3) & 50.7 & 63.0 & 44.9 & 17.4 & -- & -- \\ 
Selected Laypeople &  88 & 45.1 (13.9) & 48.9 & 52.3 & 46.6 & 22.7 & -- & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvassers &  20 & 39.9 (17.3) & 50.0 & 45.0 & 35.0 & 15.0 & -- & -- \\ 
Elite Debaters &  56 & 24.7 (3.8) & 33.9 & 71.4 & 78.6 & 10.7 & 8.9 & 7.9 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debaters &  43 & 24.6 (3.7) & 32.6 & 69.8 & 83.7 & 9.3 & 8.9 & 8.4 \\ 
\bottomrule
\end{tabular*}
\label{tab:persuader_demographics}
\end{table}


==> tables/tab_pooled_lmm_coefs.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Pooled S1-S3 LMM -- full fixed-effects coefficient table.} \\ 
Fixed effects from a linear mixed-effects model regressing post-treatment attitude on pre-treatment attitude, policy issue, persuader-class group, and attempt number, with crossed random intercepts for persuader and persuadee. Reference levels are Control for Group (so each Group coefficient is the per-class average treatment effect vs. Control) and the alphabetically first issue, physician-assisted suicide, for Issue; each non-reference coefficient is the mean difference vs. that reference, holding all other covariates fixed. N obs = 16088; n\_persuader = 2091; n\_persuadee = 4055. Random-intercept standard deviations: persuader 1.01, persuadee 6.27; residual standard deviation 17.51.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Term}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{SE}} & \multicolumn{1}{c}{\textbf{t}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Intercept & +13.888 & 0.722 & 19.24 & -- \\ 
Pre-treatment attitude & +0.753 & 0.005 & 140.11 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Issue: two-child benefit cap & -1.747 & 0.638 & -2.74 & -- \\ 
Issue: controversial speech at universities & -0.159 & 0.637 & -0.25 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Issue: return historic objects & +1.502 & 0.636 & 2.36 & -- \\ 
Issue: allow more immigrants & -2.780 & 0.643 & -4.32 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Issue: keep the monarchy & -2.784 & 0.636 & -4.38 & -- \\ 
Issue: raise the state pension age & -4.732 & 0.652 & -7.25 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Issue: tougher protester penalties & -0.499 & 0.636 & -0.78 & -- \\ 
Issue: social-media ban for under-16s & +0.995 & 0.635 & 1.57 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Issue: Ukraine peace deal & -0.985 & 0.640 & -1.54 & -- \\ 
Group: random layperson & +4.659 & 0.713 & 6.54 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Group: tournament-selected layperson & +7.227 & 0.737 & 9.81 & -- \\ 
Group: elite debater & +8.261 & 0.731 & 11.30 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Group: AI & +12.856 & 0.652 & 19.72 & -- \\ 
Group: coached elite debater & +9.527 & 0.738 & 12.91 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Group: professional canvasser & +6.949 & 0.790 & 8.80 & -- \\ 
Attempt & +0.020 & 0.105 & 0.19 & -- \\ 
\bottomrule
\end{tabular*}
\label{tab:pooled_lmm_coefs}
\end{table}


==> tables/tab_repeat_ai_minus_human.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI's advantage over human persuaders, accounting for same-issue repeats across studies.} \\ 
Difference in persuasive effect between AI (unconstrained) and all human persuaders pooled (pp [95\% CI]), from the pooled Studies 1-3 preregistered model with condition coded as control, AI, Constrained AI or human. Persuadees who took part in more than one study could discuss the same issue again (a repeated issue). First conversation on each issue drops second and third conversations on a repeated issue; Excluding all conversations on repeated issues drops every conversation on one; Attempt counted across studies numbers each persuadee's sessions across Studies 1-3 rather than within each study; First session across all studies keeps each persuadee's first session in any study (one observation per persuadee; persuadee intercept and attempt covariate dropped). The lower panel adds a condition-by-exposure interaction to the all-conversations model; Conversations gives the number of first and repeat conversations.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcc}
\toprule
\multicolumn{1}{c}{\textbf{Specification}} & \multicolumn{1}{c}{\textbf{AI minus human}} & \multicolumn{1}{c}{\textbf{Conversations}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Refits of the preregistered model} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
All conversations & +6.05 [+4.54, +7.56] & 16,089 \\ 
First conversation on each issue & +5.99 [+4.36, +7.62] & 14,783 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Excluding all conversations on repeated issues & +5.83 [+4.29, +7.38] & 13,480 \\ 
Attempt counted across studies & +6.08 [+4.55, +7.61] & 16,089 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
First session across all studies & +6.76 [+4.63, +8.88] & 4,056 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{By exposure to the issue (condition-by-exposure model)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
First conversation on the issue & +6.18 [+4.66, +7.69] & 14,783 \\ 
Repeat conversation on the issue & +4.66 [+1.82, +7.50] & 1,306 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Repeat minus first & -1.51 [-4.09, +1.06] &  \\ 
\bottomrule
\end{tabular*}
\label{tab:repeat_ai_minus_human}
\end{table}


==> tables/tab_repeat_overlap.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Cross-study persuadee overlap.} \\ 
Counts of unique persuadees shared between each pair of study pools. The diagonal is each study's number of unique persuadees; off-diagonal cells count persuadees appearing in both studies. Across all five pools, 5,661 persuadees participated in only one study and 2,752 in more than one; the main attitude-study pool (Studies 1-3) is nearly disjoint from both the Study 0 tournament pool and the Study 4 donation pool.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccc}
\toprule
\multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{S0}} & \multicolumn{1}{c}{\textbf{S1}} & \multicolumn{1}{c}{\textbf{S2}} & \multicolumn{1}{c}{\textbf{S3}} & \multicolumn{1}{c}{\textbf{S4}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 0 (tournament) & 2,383 &    27 &     0 &   0 &   866 \\ 
Study 1 &    27 & 3,094 & 1,485 & 407 &    21 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 2 &     0 & 1,485 & 1,963 & 237 &    18 \\ 
Study 3 &     0 &   407 &   237 & 991 &     1 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 4 &   866 &    21 &    18 &   1 & 2,889 \\ 
\bottomrule
\end{tabular*}
\label{tab:repeat_overlap}
\end{table}


==> tables/tab_repeat_participation.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Repeated participation: sessions per persuadee, by study.} \\ 
Columns 1-5+ count unique persuadees in each study's analytic sample who completed exactly that many conversations (5+ pools five or more). Persuadees gives the total unique persuadees, Conversations the total retained conversations, and Mean / Max the per-persuadee session count. Studies 1-3 assigned a new, previously-unseen issue at each session within a study; Study 4 was a single-session donation design.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{Study}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c}{\textbf{4}} & \multicolumn{1}{c}{\textbf{5+}} & \multicolumn{1}{c}{\textbf{Persuadees}} & \multicolumn{1}{c}{\textbf{Conversations}} & \multicolumn{1}{c}{\textbf{Mean}} & \multicolumn{1}{c}{\textbf{Max}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 0 (tournament) &   550 & 375 & 434 & 525 & 499 & 2,383 & 7,197 & 3.0 & 5 \\ 
Study 1 &   944 & 428 & 354 & 432 & 936 & 3,094 & 9,286 & 3.0 & 6 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 2 &   685 & 664 & 338 & 139 & 137 & 1,963 & 4,359 & 2.2 & 7 \\ 
Study 3 &   460 & 166 & 105 &  81 & 179 &   991 & 2,444 & 2.5 & 7 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Study 4 & 2,889 &   0 &   0 &   0 &   0 & 2,889 & 2,889 & 1.0 & 1 \\ 
\bottomrule
\end{tabular*}
\label{tab:repeat_participation}
\end{table}


==> tables/tab_robustness_checks.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Robustness of per-class persuasive impact to alternative model specifications.} \\ 
Cells are estimate [95\% CI] in percentage points; specification details discussed in the SI text above.
} 
\resizebox{\linewidth}{!}{%
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\multicolumn{1}{c}{\textbf{Class}} & \multicolumn{1}{c}{\textbf{Main spec}} & \multicolumn{1}{c}{\textbf{+ study FE}} & \multicolumn{1}{c}{\textbf{AI as singleton RE}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Random Laypeople & +4.66 [+3.26, +6.06] & +3.84 [+2.42, +5.27] & +4.82 [+3.33, +6.30] \\ 
Selected Laypeople & +7.23 [+5.78, +8.67] & +6.42 [+4.95, +7.89] & +7.19 [+5.65, +8.72] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Professional Canvassers & +6.95 [+5.40, +8.50] & +7.68 [+5.69, +9.66] & +7.11 [+5.30, +8.92] \\ 
Elite Debaters & +8.26 [+6.83, +9.70] & +7.45 [+5.98, +8.91] & +8.20 [+6.66, +9.74] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Coached Elite Debaters & +9.53 [+8.08, +10.97] & +11.08 [+9.54, +12.63] & +9.51 [+7.89, +11.12] \\ 
AI & +12.86 [+11.58, +14.13] & +13.17 [+11.86, +14.48] & +13.17 [+12.24, +14.09] \\ 
\bottomrule
\end{tabular*}
}
\label{tab:robustness_checks}
\end{table}


==> tables/tab_sample_sizes.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Per-condition sample sizes by study.} \\ 
Assigned persuadees are those allocated to the condition by the platform's randomizer. Matched persuadees are those who were successfully paired with a partner in real time and exposed to treatment. Final persuadees are matched persuadees with a non-missing primary outcome (post-treatment attitude in Studies 1-3; donation amount in Study 4). Assigned exceeds Matched because persuadees who entered matchmaking but were not paired (e.g., no partner came online in their slot) had not yet seen any treatment and remained eligible to re-enter the study.
} 
\begin{tabular}{lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{Assigned}} & \multicolumn{1}{c}{\textbf{Matched}} & \multicolumn{1}{c}{\textbf{Final}} & \multicolumn{1}{c}{\textbf{Attrition \%}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 1} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control & 1,182 & 1,156 & 1,097 & 5.1 \\ 
Random Laypeople & 1,676 & 1,182 & 1,108 & 6.3 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Selected Laypeople & 1,791 & 1,061 &   993 & 6.4 \\ 
Elite Debaters & 1,690 & 1,080 & 1,030 & 4.6 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 5,416 & 5,297 & 5,058 & 4.5 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 2} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   463 &   458 &   450 & 1.7 \\ 
Coached Elite Debaters & 1,452 & 1,137 & 1,081 & 4.9 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI (Constrained) & 1,515 & 1,478 & 1,396 & 5.5 \\ 
AI & 1,523 & 1,480 & 1,431 & 3.3 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 3} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   267 &   257 &   244 & 5.1 \\ 
Professional Canvassers & 1,344 & 1,025 &   975 & 4.9 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,319 & 1,287 & 1,225 & 4.8 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Study 4} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Control &   364 &   352 &   341 & 3.1 \\ 
Professional Canvassers & 1,772 & 1,053 & 1,020 & 3.1 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & 1,667 & 1,590 & 1,528 & 3.9 \\ 
\bottomrule
\end{tabular}
\label{tab:sample_sizes}
\end{table}


==> tables/tab_strategy_coaching_shift.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Self-reported strategies of Elite Debaters before and after coaching.} \\ 
The 43 Elite Debaters with strategy reports both before coaching (Study 1) and after it (Study 2). Share: percentage of conversations in which the strategy was the top-rated one, averaged across debaters; change from a paired t-test across debaters. Rating: mean self-rating (0-100) from rating \textasciitilde{} coached + (1 | persuader); change is the coached coefficient. Changes are pp (shares) or rating points, with 95\% CIs. Relying on instinct is not one of the eight strategies used for the top-rated share.
} 
\resizebox{\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\multicolumn{1}{c}{\textbf{Strategy}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Share \\ before}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Share \\ after}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Share \\ change}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Rating \\ before}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Rating \\ after}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Rating \\ change}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Facts and evidence & 7.9 & 38.0 & +30.1 [+19.3, +41.0] & 50.0 & 70.1 & +20.1 [+17.7, +22.6] \\ 
Open questions, reflective listening & 28.0 & 19.5 & -8.5 [-16.7, -0.3] & 74.2 & 64.9 & -9.3 [-11.2, -7.5] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Story & 7.8 & 3.1 & -4.7 [-7.5, -1.8] & 43.4 & 37.5 & -5.9 [-8.5, -3.2] \\ 
Partner's values & 26.2 & 20.1 & -6.1 [-12.2, +0.1] & 69.4 & 62.9 & -6.4 [-8.8, -4.1] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Social norms & 2.3 & 3.7 & +1.4 [-2.0, +4.9] & 23.9 & 29.2 & +5.3 [+3.1, +7.4] \\ 
Many reasons, rebuttals & 14.6 & 10.1 & -4.5 [-9.3, +0.3] & 63.1 & 62.7 & -0.4 [-2.5, +1.7] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Combined strategies & 9.4 & 3.3 & -6.1 [-9.3, -2.9] & 54.8 & 47.4 & -7.4 [-9.8, -5.0] \\ 
Made-up or exaggerated information & 3.8 & 2.1 & -1.7 [-4.6, +1.3] & 27.3 & 26.9 & -0.4 [-2.7, +1.9] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Relied on instinct &  &  &  & 59.0 & 48.2 & -10.9 [-12.9, -8.8] \\ 
\bottomrule
\end{tabular}
}
\label{tab:strategy_coaching_shift}
\end{table}


==> tables/tab_strategy_info_led_effects.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Persuasive effects of information-led and non-information-led human conversations.} \\ 
Pooled Studies 1-3 preregistered LMM (post \textasciitilde{} pre + issue + group + attempt + (1 | persuader) + (1 | persuadee)) in which human conversations are split by the persuader's self-reported strategy. A conversation is non-information-led if the persuader rated a non-informational strategy higher than facts and evidence. Main definition: the non-informational strategies are telling a story, framing the issue in terms of the partner's values, and beginning with open questions and reflective listening; the last column drops open questions and reflective listening from that set. Estimates in pp [95\% CI].
} 
\resizebox{\linewidth}{!}{%
\begin{tabular}{lcc}
\toprule
\multicolumn{1}{c}{\textbf{Condition}} & \multicolumn{1}{c}{\textbf{Main definition}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Excluding open questions, \\ reflective listening}}}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Effect vs control} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI & +13.24 [+11.58, +14.90] & +13.24 [+11.57, +14.90] \\ 
Constrained AI & +8.46 [+6.55, +10.37] & +8.45 [+6.53, +10.37] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Information-led human conversations & +7.38 [+6.05, +8.71] & +7.00 [+5.80, +8.20] \\ 
Non-information-led human conversations & +7.22 [+6.15, +8.30] & +7.46 [+6.34, +8.58] \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{3}{l}{Contrasts} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus non-information-led humans & +6.01 [+4.44, +7.59] & +5.78 [+4.17, +7.39] \\ 
AI minus information-led humans & +5.86 [+4.10, +7.61] & +6.23 [+4.57, +7.90] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Non-information-led minus information-led humans & -0.16 [-1.33, +1.01] & +0.45 [-0.61, +1.52] \\ 
\bottomrule
\end{tabular}
}
\label{tab:strategy_info_led_effects}
\end{table}


==> tables/tab_strategy_mean_ratings.tex <==
\begin{landscape}
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Mean strategy self-ratings by human persuader class.} \\ 
Mean self-rating (0-100) of each strategy item for Random Laypeople, and each other class's difference from Random Laypeople [95\% CI], from one LMM per item (rating \textasciitilde{} class + (1 | persuader)). Human persuaders, Studies 1-3. * Holm-adjusted p < .05 across the 36 item-by-class contrasts. Selected Laypeople rated nearly every item higher than Random Laypeople, consistent with differences in scale use, so the top-rated-strategy shares are the primary measure of strategy mix.
} 
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{lccccc}
\toprule
\multicolumn{1}{c}{\textbf{Strategy}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Random Laypeople \\ (mean)}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Selected \\ Laypeople \\ minus Random}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Elite \\ Debaters \\ minus Random}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Coached Elite \\ Debaters \\ minus Random}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Professional \\ Canvassers \\ minus Random}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Facts and evidence & 45.6 [41.7, 49.5] & +19.9 [+14.0, +25.9]* & +1.9 [-4.7, +8.5] & +22.2 [+15.5, +28.9]* & +25.0 [+15.3, +34.7]* \\ 
Open questions, reflective listening & 70.0 [66.7, 73.2] & +8.1 [+3.2, +13.1]* & +4.0 [-1.5, +9.5] & -5.4 [-11.0, +0.2] & +3.5 [-4.7, +11.6] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Story & 41.6 [37.2, 46.0] & +16.2 [+9.6, +22.9]* & -1.2 [-8.5, +6.1] & -6.8 [-14.3, +0.6] & +10.4 [-0.3, +21.2] \\ 
Partner's values & 53.7 [50.1, 57.3] & +17.3 [+12.0, +22.7]* & +14.8 [+8.9, +20.7]* & +8.4 [+2.3, +14.4] & +13.5 [+4.9, +22.1]* \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Social norms & 33.1 [28.6, 37.7] & +11.2 [+4.3, +18.2]* & -11.9 [-19.6, -4.1] & -6.4 [-14.3, +1.5] & +13.9 [+2.2, +25.5] \\ 
Many reasons, rebuttals & 60.1 [56.9, 63.4] & +11.4 [+6.5, +16.3]* & +2.2 [-3.2, +7.6] & +1.8 [-3.6, +7.3] & +12.5 [+4.7, +20.3]* \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Combined strategies & 51.8 [48.1, 55.6] & +11.0 [+5.4, +16.7]* & +2.4 [-3.8, +8.7] & -4.9 [-11.2, +1.4] & +11.6 [+2.5, +20.7] \\ 
Made-up or exaggerated information & 19.4 [15.8, 23.0] & -6.6 [-12.0, -1.2] & +6.0 [-0.0, +12.0] & +5.8 [-0.3, +11.9] & -4.2 [-13.0, +4.6] \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Relied on instinct & 70.5 [66.4, 74.6] & -5.2 [-11.4, +1.1] & -11.2 [-18.2, -4.1]* & -22.0 [-29.1, -14.9]* & +5.0 [-5.5, +15.4] \\ 
\bottomrule
\end{tabular}
}
\label{tab:strategy_mean_ratings}
\end{table}
\end{landscape}


==> tables/tab_strategy_top_shares.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Top-rated persuasion strategy by human persuader class (\%).} \\ 
Percentage of conversations in which each strategy received the persuader's highest rating among the eight strategies (relying on instinct excluded; ties split equally), averaged within persuader and then across the persuaders in each class. Human persuaders, Studies 1-3. Debaters observed before and after coaching appear in both Elite Debater columns. Permutation tests shuffle class labels across persuaders (5,000 draws; chi-squared statistic on conversation counts); p-values vs Random Laypeople are Holm-adjusted across the four comparisons. Omnibus test across the four uncoached classes p < .001; across all five p < .001.
} 
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\multicolumn{1}{c}{\textbf{Strategy}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Random \\ Laypeople}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Selected \\ Laypeople}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Elite \\ Debaters}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Coached Elite \\ Debaters}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Professional \\ Canvassers}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Facts and evidence & 9.8 & 10.4 & 7.6 & 38.0 & 16.6 \\ 
Open questions, reflective listening & 35.7 & 35.2 & 29.4 & 19.5 & 18.3 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Story & 9.3 & 11.9 & 7.4 & 3.1 & 8.9 \\ 
Partner's values & 10.5 & 14.2 & 27.4 & 20.1 & 20.0 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Social norms & 3.8 & 1.9 & 2.2 & 3.7 & 5.6 \\ 
Many reasons, rebuttals & 18.7 & 17.3 & 13.6 & 10.1 & 16.9 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Combined strategies & 7.9 & 8.6 & 9.1 & 3.3 & 11.1 \\ 
Made-up or exaggerated information & 4.3 & 0.6 & 3.2 & 2.1 & 2.5 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Persuaders & 128 &  87 &  56 &  43 &  19 \\ 
Conversations & 1,059 &   966 &   972 & 1,011 &   944 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Permutation p vs Random (Holm) &  & 0.033 & 0.001 & <.001 & 0.001 \\ 
\bottomrule
\end{tabular}
}
\label{tab:strategy_top_shares}
\end{table}


==> tables/tab_strong_opponents.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI's advantage among persuadees who strongly opposed the assigned stance.} \\ 
Studies 1-3 complete cases by pre-treatment attitude toward the assigned stance (0-100) and self-reported issue knowledge (0-100). Estimates (pp) from the preregistered LMM with a study fixed effect (post-treatment attitude on pre-treatment attitude, issue, persuader class, attempt number and study, with random intercepts for persuader and persuadee), fit separately in each sample. n is the number of conversations with that human persuader class in the sample. The pooled row refits the model with the five human persuader classes merged into one level.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Comparison}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} & \multicolumn{1}{c}{\textbf{n}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Attitude 0--25 (3,957 conversations, 2,355 persuadees)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI vs control & +21.39 & [+18.65, +24.12] & <.001 &  \\ 
AI minus Random Laypeople & +17.28 & [+13.96, +20.59] & <.001 & 292 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus Selected Laypeople & +12.31 & [+8.69, +15.93] & <.001 & 228 \\ 
AI minus Professional Canvassers & +9.87 & [+5.60, +14.13] & <.001 & 221 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus Elite Debaters & +7.94 & [+4.46, +11.41] & <.001 & 253 \\ 
AI minus Coached Elite Debaters & +6.54 & [+2.62, +10.46] & 0.001 & 265 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus human persuaders (pooled) & +10.89 & [+8.70, +13.08] & <.001 &  \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Attitude 0--10 (2,123 conversations, 1,422 persuadees)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI vs control & +21.36 & [+17.82, +24.90] & <.001 &  \\ 
AI minus Random Laypeople & +18.61 & [+14.18, +23.04] & <.001 & 155 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus Selected Laypeople & +10.13 & [+5.30, +14.95] & <.001 & 125 \\ 
AI minus Professional Canvassers & +8.42 & [+2.37, +14.46] & 0.006 & 110 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus Elite Debaters & +9.06 & [+4.54, +13.59] & <.001 & 144 \\ 
AI minus Coached Elite Debaters & +4.19 & [-1.10, +9.49] & 0.121 & 148 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus human persuaders (pooled) & +10.38 & [+7.89, +12.88] & <.001 &  \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Attitude 0--25 and issue knowledge 70--100 (1,177 conversations, 870 persuadees)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI vs control & +14.59 & [+9.68, +19.50] & <.001 &  \\ 
AI minus Random Laypeople & +10.50 & [+4.25, +16.74] & <.001 & 82 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus Selected Laypeople & +6.97 & [+0.30, +13.64] & 0.041 & 68 \\ 
AI minus Professional Canvassers & +5.55 & [-2.26, +13.36] & 0.164 & 72 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus Elite Debaters & +6.93 & [+0.23, +13.62] & 0.043 & 69 \\ 
AI minus Coached Elite Debaters & -1.05 & [-8.13, +6.04] & 0.772 & 87 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
AI minus human persuaders (pooled) & +5.80 & [+2.16, +9.45] & 0.002 &  \\ 
\bottomrule
\end{tabular*}
\label{tab:strong_opponents}
\end{table}


==> tables/tab_study4_lmm_coefs.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Study 4 donation LMM -- full fixed-effects coefficient table.} \\ 
donation \textasciitilde{} pre\_support + pre\_willingness + age + ideology + group + (1|persuader). N = 2888; n\_persuader = 1887. Reference: group = control. Random-intercept standard deviation for persuader: 2.73; residual standard deviation: 39.77.
} 
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccc}
\toprule
\multicolumn{1}{c}{\textbf{Term}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{SE}} & \multicolumn{1}{c}{\textbf{t}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
(Intercept) & -17.327 & 5.302 & -3.27 & -- \\ 
pre\_attitude & +0.204 & 0.058 & 3.51 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
pre\_donation\_will & +0.488 & 0.031 & 15.93 & -- \\ 
age & +0.336 & 0.061 & 5.53 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
ideology.L & -5.541 & 2.669 & -2.08 & -- \\ 
ideology.Q & -3.970 & 2.359 & -1.68 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
ideology.C & -2.284 & 1.975 & -1.16 & -- \\ 
ideology\textasciicircum{}4 & -2.777 & 1.600 & -1.74 & -- \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
groupcanvasser & +6.572 & 2.586 & 2.54 & -- \\ 
groupai & +21.287 & 2.391 & 8.90 & -- \\ 
\bottomrule
\end{tabular*}
\label{tab:study4_lmm_coefs}
\end{table}


==> tables/tab_subgroups.tex <==
\begin{longtable}{lcccc}
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{AI advantage over pooled humans across 14 persuadee subgroups.} \\ 
Per-(subgroup x level) LMM contrast AI - mean(human classes). Significant at p < .05 in 45 of 49 levels.
}\label{tab:subgroups}\\
\toprule
\multicolumn{1}{c}{\textbf{Level}} & \multicolumn{1}{c}{\textbf{n}} & \multicolumn{1}{c}{\textbf{Estimate}} & \multicolumn{1}{c}{\textbf{95\% CI}} & \multicolumn{1}{c}{\textbf{p}} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Gender} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Female} & \cellcolor{gray!15}{7,830} & \cellcolor{gray!15}{+6.02} & \cellcolor{gray!15}{[+4.65, +7.38]} & \cellcolor{gray!15}{<.001} \\ 
Male &  5,716 & +6.38 & [+5.29, +7.47] & <.001 \\ 
\cellcolor{gray!15}{Other} & \cellcolor{gray!15}{114} & \cellcolor{gray!15}{+4.22} & \cellcolor{gray!15}{[-5.73, +14.17]} & \cellcolor{gray!15}{0.406} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Age bucket} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{30-49} & \cellcolor{gray!15}{7,159} & \cellcolor{gray!15}{+6.14} & \cellcolor{gray!15}{[+4.68, +7.60]} & \cellcolor{gray!15}{<.001} \\ 
50+ &  3,265 & +6.40 & [+4.99, +7.81] & <.001 \\ 
\cellcolor{gray!15}{<30} & \cellcolor{gray!15}{3,236} & \cellcolor{gray!15}{+5.98} & \cellcolor{gray!15}{[+3.98, +7.98]} & \cellcolor{gray!15}{<.001} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Ethnicity} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Asian/Asian British} & \cellcolor{gray!15}{935} & \cellcolor{gray!15}{+6.42} & \cellcolor{gray!15}{[+3.49, +9.34]} & \cellcolor{gray!15}{<.001} \\ 
Black/African/Caribbean/Black British &  1,024 & +4.94 & [+1.99, +7.90] & 0.001 \\ 
\cellcolor{gray!15}{Mixed/Multiple ethnic groups} & \cellcolor{gray!15}{504} & \cellcolor{gray!15}{+6.01} & \cellcolor{gray!15}{[+2.51, +9.50]} & \cellcolor{gray!15}{<.001} \\ 
Other ethnic group &    112 & +8.33 & [-1.85, +18.51] & 0.109 \\ 
\cellcolor{gray!15}{Prefer not to say} & \cellcolor{gray!15}{96} & \cellcolor{gray!15}{-1.38} & \cellcolor{gray!15}{[-8.83, +6.07]} & \cellcolor{gray!15}{0.717} \\ 
White & 10,989 & +6.26 & [+4.98, +7.55] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Education} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Bachelor's degree} & \cellcolor{gray!15}{5,911} & \cellcolor{gray!15}{+5.77} & \cellcolor{gray!15}{[+4.74, +6.79]} & \cellcolor{gray!15}{<.001} \\ 
Doctoral degree &    372 & +4.85 & [+1.12, +8.57] & 0.011 \\ 
\cellcolor{gray!15}{High school} & \cellcolor{gray!15}{2,525} & \cellcolor{gray!15}{+6.13} & \cellcolor{gray!15}{[+3.73, +8.53]} & \cellcolor{gray!15}{<.001} \\ 
Master's degree &  2,835 & +6.85 & [+4.87, +8.82] & <.001 \\ 
\cellcolor{gray!15}{Some college} & \cellcolor{gray!15}{1,638} & \cellcolor{gray!15}{+5.86} & \cellcolor{gray!15}{[+3.74, +7.98]} & \cellcolor{gray!15}{<.001} \\ 
Some high school &    379 & +8.15 & [+3.11, +13.19] & 0.002 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Income} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Less than \pounds{}20,000} & \cellcolor{gray!15}{1,381} & \cellcolor{gray!15}{+6.41} & \cellcolor{gray!15}{[+4.07, +8.75]} & \cellcolor{gray!15}{<.001} \\ 
\pounds{}100,000 or more &    685 & +4.76 & [+1.60, +7.92] & 0.003 \\ 
\cellcolor{gray!15}{\pounds{}20,000 - \pounds{}29,999} & \cellcolor{gray!15}{3,636} & \cellcolor{gray!15}{+5.32} & \cellcolor{gray!15}{[+3.87, +6.78]} & \cellcolor{gray!15}{<.001} \\ 
\pounds{}30,000 - \pounds{}49,999 &  3,081 & +7.09 & [+5.49, +8.68] & <.001 \\ 
\cellcolor{gray!15}{\pounds{}50,000 - \pounds{}74,999} & \cellcolor{gray!15}{2,499} & \cellcolor{gray!15}{+6.05} & \cellcolor{gray!15}{[+3.74, +8.37]} & \cellcolor{gray!15}{<.001} \\ 
\pounds{}75,000 - \pounds{}99,999 &  2,378 & +6.17 & [+4.63, +7.70] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Party affiliation} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Conservative} & \cellcolor{gray!15}{1,792} & \cellcolor{gray!15}{+5.24} & \cellcolor{gray!15}{[+3.34, +7.13]} & \cellcolor{gray!15}{<.001} \\ 
Green &  2,673 & +6.27 & [+4.71, +7.83] & <.001 \\ 
\cellcolor{gray!15}{Labour} & \cellcolor{gray!15}{4,451} & \cellcolor{gray!15}{+6.78} & \cellcolor{gray!15}{[+5.26, +8.30]} & \cellcolor{gray!15}{<.001} \\ 
Liberal Democrats &  1,626 & +6.87 & [+5.01, +8.73] & <.001 \\ 
\cellcolor{gray!15}{Other} & \cellcolor{gray!15}{1,380} & \cellcolor{gray!15}{+5.12} & \cellcolor{gray!15}{[+2.61, +7.62]} & \cellcolor{gray!15}{<.001} \\ 
Reform UK &  1,738 & +5.81 & [+3.31, +8.30] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Ideology (5-pt)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{Centre} & \cellcolor{gray!15}{4,204} & \cellcolor{gray!15}{+5.00} & \cellcolor{gray!15}{[+3.73, +6.27]} & \cellcolor{gray!15}{<.001} \\ 
Centre-left &  4,163 & +7.67 & [+6.24, +9.11] & <.001 \\ 
\cellcolor{gray!15}{Centre-right} & \cellcolor{gray!15}{2,166} & \cellcolor{gray!15}{+5.92} & \cellcolor{gray!15}{[+3.83, +8.01]} & \cellcolor{gray!15}{<.001} \\ 
Left &  2,600 & +6.56 & [+4.85, +8.26] & <.001 \\ 
\cellcolor{gray!15}{Right} & \cellcolor{gray!15}{527} & \cellcolor{gray!15}{+3.62} & \cellcolor{gray!15}{[-0.32, +7.55]} & \cellcolor{gray!15}{0.071} \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Political knowledge (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{FALSE} & \cellcolor{gray!15}{5,466} & \cellcolor{gray!15}{+5.92} & \cellcolor{gray!15}{[+4.79, +7.06]} & \cellcolor{gray!15}{<.001} \\ 
TRUE &  8,194 & +6.32 & [+5.15, +7.49] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{AI trust (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{FALSE} & \cellcolor{gray!15}{6,052} & \cellcolor{gray!15}{+6.45} & \cellcolor{gray!15}{[+5.27, +7.63]} & \cellcolor{gray!15}{<.001} \\ 
TRUE &  7,608 & +5.86 & [+4.52, +7.21] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Dogmatism (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{high} & \cellcolor{gray!15}{6,782} & \cellcolor{gray!15}{+6.23} & \cellcolor{gray!15}{[+4.59, +7.87]} & \cellcolor{gray!15}{<.001} \\ 
low &  6,878 & +6.07 & [+5.08, +7.07] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Pre-treatment agreement (>=/< 50)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{agree} & \cellcolor{gray!15}{6,589} & \cellcolor{gray!15}{+3.33} & \cellcolor{gray!15}{[+2.50, +4.17]} & \cellcolor{gray!15}{<.001} \\ 
disagree &  7,072 & +9.00 & [+7.43, +10.57] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Ideology (left/right)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{left} & \cellcolor{gray!15}{6,763} & \cellcolor{gray!15}{+7.24} & \cellcolor{gray!15}{[+5.97, +8.51]} & \cellcolor{gray!15}{<.001} \\ 
right &  2,693 & +5.36 & [+3.35, +7.37] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Issue knowledge (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{high} & \cellcolor{gray!15}{6,445} & \cellcolor{gray!15}{+5.00} & \cellcolor{gray!15}{[+3.88, +6.13]} & \cellcolor{gray!15}{<.001} \\ 
low &  7,216 & +7.19 & [+5.55, +8.83] & <.001 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{Epistemic trust (median split)} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
\cellcolor{gray!15}{high} & \cellcolor{gray!15}{6,798} & \cellcolor{gray!15}{+5.65} & \cellcolor{gray!15}{[+4.17, +7.13]} & \cellcolor{gray!15}{<.001} \\ 
low &  6,862 & +6.70 & [+5.64, +7.77] & <.001 \\ 
\bottomrule
\end{longtable}


==> tables/tab_tournament_overview.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Study 0 persuasion tournament -- per-round counts.} \\ 
Four-round single-elimination-style tournament. Full advancement criteria are described in the SI text above this table.
} 
\begin{tabular}{lccc}
\toprule
\multicolumn{1}{c}{\textbf{Round}} & \multicolumn{1}{c}{\textbf{Conversations}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Unique \\ persuaders}}}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Unique \\ persuadees}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
R1 & 2,611 & 1,154 & 1,107 \\ 
R2 & 1,778 &   799 &   876 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
R3 & 1,637 &   492 &   835 \\ 
R4 & 1,895 &   276 &   901 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
Total (Rounds 1-4) & 7,921 & 1,155 & 2,634 \\ 
Selected Laypeople (advanced to Study 1) & -- &    87 & -- \\ 
\bottomrule
\end{tabular}
\label{tab:tournament_overview}
\end{table}


==> tables/tab_tournament_structure.tex <==
\begin{table}[t]
\centering
\captionsetup{justification=raggedright,singlelinecheck=false}
\caption{
\textbf{Preregistered structure of the Study 0 selection tournament.} \\ 
Design constants from the Study 0 preregistration. Advancement was applied as an equal per-issue quota across the 10 policy stances, narrowing the Round 1 pool to the most persuasive \textasciitilde{}10\%. Realised per-round conversation and participant counts are reported in the tournament-overview table.
} 
\begin{tabular}{rccc}
\toprule
\multicolumn{1}{c}{\textbf{Round}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Conversations \\ per persuader}}}} & \multicolumn{1}{c}{\textbf{Target advancement}} & \multicolumn{1}{c}{\textbf{\raisebox{-0.5\height}{\shortstack{Advanced \\ per issue}}}} \\ 
\midrule\addlinespace[2.5pt]
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
1 & 2 & Top 80\% & 80 \\ 
2 & 2 & Top 70\% & 56 \\ 
\noalign{{\color{gray!15}\hrule height \dimexpr\ht\strutbox+\dp\strutbox\relax depth 0pt}\nointerlineskip\vskip -\dimexpr\ht\strutbox+\dp\strutbox\relax}
3 & 3 & Top 50\% & 28 \\ 
4 & 6 & Top \textasciitilde{}10\% overall & 10 \\ 
\bottomrule
\end{tabular}
\label{tab:tournament_structure}
\end{table}

